Spectroscopic Abundances and Membership in the Wolf 630 Moving Group

The concept of kinematic assemblages evolving from dispersed stellar clusters has remained contentious since Eggen's initial formulation of moving groups in the 1960's. With high quality parallaxes from the Hipparcos space astrometry mission, distance measurements for thousands of nearby, seemingly isolated stars are currently available. With these distances, a high resolution spectroscopic abundance analysis can be brought to bear on the alleged members of these moving groups. If a structure is a relic of an open cluster, the members can be expected to be monolithic in age and abundance inasmuch as homogeneity is observed in young open clusters. In this work we have examined 34 putative members of the proposed Wolf 630 moving group using high resolution stellar spectroscopy. The stars of the sample have been chemically tagged to determine abundance homogeneity and confirm the existence of a homogeneous subsample of 19 stars. Fitting the homogeneous subsample with Yale-Yonsei isochrones yields a single evolutionary sequence of $\sim$2.7 $\pm$ 0.5 Gyr. It is concluded that this 19 star subsample of the Wolf 630 moving group sample of 34 stars could represent a dispersed cluster with an $<$[Fe/H]$>$=-0.01 $\pm$ 0.02 and an age of 2.7 $\pm$ 0.5 Gyr. In addition, chemical abundances of Na and Al in giants are examined for indications of enhancements as observed in field giants of old open clusters, overexcitation/ionization effects are explored in the cooler dwarfs of the sample and oxygen is derived from the infrared triplet and the forbidden line at $\lambda$6300 \AA.

==> (inline-0) <==
\begin{deluxetable}{l c c c c c c c}
\rotate
\tablewidth{0 pt}
\tablecaption{Kinematic Information}
\tablehead{
\multicolumn{1}{l}{HIP}   &
\multicolumn{1}{c}{$\pi$}       &    
\multicolumn{1}{c}{PM RA}               &
\multicolumn{1}{c}{ PM DEC }           &
\multicolumn{1}{c}{Radial Velocity } &
\multicolumn{1}{c}{ U }              &
\multicolumn{1}{c}{ V }              &
\multicolumn{1}{c}{ W }            \\
\multicolumn{1}{l}{}&
\multicolumn{1}{c}{(mas)}&            
\multicolumn{1}{c}{(mas/yr)}    &          
\multicolumn{1}{c}{(mas/yr)}     &     
\multicolumn{1}{c}{(kms$^{-1}$)}  &     
\multicolumn{1}{c}{(kms$^{-1}$) }  &      
\multicolumn{1}{c}{(kms$^{-1}$) }   &     
\multicolumn{1}{c}{(kms$^{-1}$) }    
}
\startdata
102531 & 31.69 $\pm$ 2.37 &   -6.10  $\pm$  2.88 & -201.74 $\pm$ 1.84 &  -7.0  $\pm$ 0.9 & 16.6  $\pm$ 1.6  & -22.1  $\pm$ 1.4  & -14.1  $\pm$ 1.3 \\
102532 & 32.14 $\pm$ 1.19 &  -25.88  $\pm$  1.33 & -196.27 $\pm$ 0.8  &  -6.5  $\pm$ 0.9 & 17.8  $\pm$ 0.9  & -21.2  $\pm$ 1.0  & -11.3  $\pm$ 0.6 \\
103983 & 15.70 $\pm$ 1.29 &  -71.25  $\pm$  1.53 & -155.22 $\pm$ 0.56 &  -6.8  $\pm$ 2.0 & 35.2  $\pm$ 3.4  & -38.1  $\pm$ 3.1  & -3. 8  $\pm$ 1.1 \\
104521 & 28.38 $\pm$ 0.90 &   49.07  $\pm$  0.90 & -151.85 $\pm$ 0.64 &  -17.0 $\pm$ 0.9 &  1.2  $\pm$ 0.5  & -29.0  $\pm$ 0.9  & -12.5  $\pm$ 0.7 \\
105341 & 61.04 $\pm$ 1.31 & -173.35  $\pm$  1.46 & -721.75 $\pm$ 0.72 &  21.1  $\pm$ 2.0 & 38.9  $\pm$ 1.4  & -43.9  $\pm$ 1.3  & -18.2  $\pm$ 1.3 \\
11033  &  6.47 $\pm$ 0.87 &    9.02  $\pm$  0.73 & -58.12  $\pm$ 0.57 & -3.0   $\pm$ 5.0 & 23.4  $\pm$ 3.6  & -36.2  $\pm$ 4.9  & -2.9   $\pm$ 4.7 \\
112222 & 24.86 $\pm$ 0.93 &    9.80  $\pm$ 10.66 & -171.17 $\pm$ 1.25 &  -2.0  $\pm$ 5.0 & 15.1  $\pm$ 0.9  & -22.1  $\pm$ 3.8  & -18.9  $\pm$ 3.4 \\
112447 & 61.54 $\pm$ 0.77 &  233.06  $\pm$  0.80 & -492.04 $\pm$ 0.61 &  -5.3  $\pm$ 0.9 &  3.9  $\pm$ 0.1  & -31.6  $\pm$ 0.8  & -27.8  $\pm$ 0.7 \\
113622 &  5.96 $\pm$ 0.80 &    5.06  $\pm$  1.28 & -83.58  $\pm$ 0.75 &  19.1  $\pm$ 2.0 & 32.0  $\pm$ 4.0  & -36.7  $\pm$ 6.7  & -49.3  $\pm$ 4.9 \\
114155 &  6.07 $\pm$ 0.67 &    0.20  $\pm$  0.56 & -33.31  $\pm$ 0.49 &  -26.8 $\pm$ 0.9 & 14.9  $\pm$ 1.5  & -33.8  $\pm$ 1.5  & -5.6   $\pm$ 2.3 \\
114924 & 49.31 $\pm$ 0.58 &  111.70  $\pm$  0.47 & -236.29 $\pm$ 0.44 &  -25.3 $\pm$ 2.0 &  7.4  $\pm$ 0.6  & -27.3  $\pm$ 1.9  & -21.8  $\pm$ 0.4 \\
1170   &  6.62 $\pm$ 0.82 &  -27.15  $\pm$  0.85 & -73.78  $\pm$ 0.41 & -22.5  $\pm$ 0.9 & 41.8  $\pm$ 5.4  & -40.5  $\pm$ 4.5  & 17.1   $\pm$ 1.1 \\
12784  &  7.89 $\pm$ 0.92 &   36.53  $\pm$  1.13 & -35.79  $\pm$ 0.7  & -31.9  $\pm$ 2.0 & 15.6  $\pm$ 1.8  & -39.0  $\pm$ 3.5  & 14.1   $\pm$ 1.4 \\
13064  &  4.07 $\pm$ 0.90 &   -2.07  $\pm$  0.99 & -48.35  $\pm$ 0.77 & -14.0  $\pm$ 5.0 & 42.8  $\pm$ 8.3  & -39.0  $\pm$ 9.0  & -4.7   $\pm$ 5.7 \\
13701  & 24.49 $\pm$ 0.72 &   77.73  $\pm$  0.77 & -219.99 $\pm$ 0.63 & -20.3  $\pm$ 0.9 & 27.2  $\pm$ 0.7  & -40.3  $\pm$ 1.2  & 9.5   $\pm$ 0.8 \\
14501  & 31.76 $\pm$ 0.91 &   -7.99  $\pm$  1.05 & -260.71 $\pm$ 0.9  & 12.3   $\pm$ 2.0 & 18.6  $\pm$ 1.3  & -29.6  $\pm$ 0.9  & -21.2  $\pm$ 1.7 \\
17792  &  4.61 $\pm$ 1.01 &   72.36  $\pm$  1.10 &  10.28  $\pm$ 0.89 & -78.6  $\pm$ 2.0 & 30.0  $\pm$ 8.0  & -42.5  $\pm$ 9.0  & 95.5   $\pm$ 11.5 \\
23852  & 35.34 $\pm$ 0.82 &   -5.61  $\pm$  0.91 & -382.35 $\pm$ 0.57 & -23.8  $\pm$ 2.0 & 39.5  $\pm$ 1.9  & -35.5  $\pm$ 1.0  & -19.6  $\pm$ 0.9 \\
29525  & 55.20 $\pm$ 0.96 &   78.11  $\pm$  1.48 & -297.1  $\pm$ 0.77 & 3.0    $\pm$ 5.0 &  5.9  $\pm$ 4.7  & -25.1  $\pm$ 1.7  & -6.4   $\pm$ 0.3 \\
29843  & 25.06 $\pm$ 0.68 &  127.42  $\pm$  1.62 & -258.64 $\pm$ 0.5  & -4.3   $\pm$ 2.0 & 43.7  $\pm$ 1.7  & -32.6  $\pm$ 1.8  & 4.4   $\pm$ 0.6 \\
32064  &  8.63 $\pm$ 0.77 &   34.99  $\pm$  0.78 & -46.05  $\pm$ 0.6  &  0.9   $\pm$ 0.9 & 18.9  $\pm$ 1.8  & -24.9  $\pm$ 2.3  & 5.8   $\pm$ 0.7 \\
33671  & 21.26 $\pm$ 0.74 &    0.60  $\pm$  0.83 & -124.13 $\pm$ 0.83 &  18.0  $\pm$ 2.0 & 14.4  $\pm$ 1.3  & -25.7  $\pm$ 1.8  & -14.9  $\pm$ 0.6 \\
34440  & 10.68 $\pm$ 0.82 &   -5.02  $\pm$  0.77 & -103.52 $\pm$ 0.53 &  -17.0 $\pm$ 2.0 & 26.0  $\pm$ 2.0  & -33.6  $\pm$ 3.1  & -24.5  $\pm$ 1.7 \\
3455   & 15.54 $\pm$ 0.82 &   -6.96  $\pm$  0.88 & -113.88 $\pm$ 0.6  & 0.6    $\pm$ 0.9 & 19.7  $\pm$ 1.1  & -26.8  $\pm$ 1.5  & -10.4  $\pm$ 1.0 \\
34909  &  4.66 $\pm$ 0.90 &   14.66  $\pm$  0.87 & -41.8   $\pm$ 0.57 &  -9.2  $\pm$ 0.9 & 23.4  $\pm$ 3.0  & -39.1  $\pm$ 8.2  & -6.3   $\pm$ 1.2 \\
3559   & 31.39 $\pm$ 1.03 &  -32.25  $\pm$  0.99 & -205.68 $\pm$ 0.59 & -12.8  $\pm$ 2.0 & 21.9  $\pm$ 0.7  & -25.7  $\pm$ 0.9  & 3.8   $\pm$ 1.9 \\ 
36732  & 11.15 $\pm$ 0.70 &   24.10  $\pm$  0.51 & -70.23  $\pm$ 0.51 &  16.4  $\pm$ 2.0 & 16.0  $\pm$ 2.0  & -31.3  $\pm$ 2.0  & -5.5   $\pm$ 0.4 \\
36962  & 13.57 $\pm$ 0.87 &  -39.58  $\pm$  1.30 & -108.08 $\pm$ 1.05 &  -20.6 $\pm$ 0.9 & 16.2  $\pm$ 0.9  & -27.6  $\pm$ 2.1  & -31.9  $\pm$ 1.7 \\
3992   &  7.27 $\pm$ 0.79 &   22.13  $\pm$  0.79 & -63.64  $\pm$ 0.56 & 5.5    $\pm$ 2.0 &  5.8  $\pm$ 1.1  & -35.5  $\pm$ 4.2  & -25.8  $\pm$ 2.9 \\ 
40023  & 23.82 $\pm$ 0.74 &  -71.82  $\pm$  0.77 & -348.06 $\pm$ 0.43 &  -43.0 $\pm$ 2.0 & 38.2  $\pm$ 1.7  & -52.3  $\pm$ 2.0  & -51.6  $\pm$ 1.4 \\
41484  & 45.89 $\pm$ 0.84 &  -18.98  $\pm$  1.14 & -351.48 $\pm$ 0.66 &  -33.8 $\pm$ 2.0 & 21.3  $\pm$ 1.6  & -38.3  $\pm$ 0.7  & -23.3  $\pm$ 1.2 \\
42499  & 53.98 $\pm$ 1.04 & -109.35  $\pm$  1.15 & -499.89 $\pm$ 0.75 &  -13.4 $\pm$ 2.0 & 19.1  $\pm$ 1.5  & -30.4  $\pm$ 1.2  & -30.2  $\pm$ 1.1 \\
4346   &  6.54 $\pm$ 1.00 &   -6.99  $\pm$  0.99 & -44.82  $\pm$ 0.58 & 1.9    $\pm$ 2.0 & 20.5  $\pm$ 3.3  & -22.3  $\pm$ 3.6  & -12.9  $\pm$ 2.5 \\
43557  & 41.42 $\pm$ 1.19 &  153.13  $\pm$  1.16 & -235.45 $\pm$ 0.66 &  3.5   $\pm$ 0.9 & 19.5  $\pm$ 0.9  & -25.5  $\pm$ 0.8  & 4.8   $\pm$ 0.5 \\
45617  & 57.05 $\pm$ 1.08 &   49.78  $\pm$  1.15 & -507.62 $\pm$ 0.51 &  -18   $\pm$ 2.0 & 22.7  $\pm$ 1.4  & -36.9  $\pm$ 0.9  & -15.6  $\pm$ 1.4 \\
48390  & 24.9  $\pm$ 0.82 &   20.98  $\pm$  0.80 & -174.56 $\pm$ 0.42 &  -1.8  $\pm$ 0.9 & 13.0  $\pm$ 0.7  & -30.6  $\pm$ 1.1  & -4.   $\pm$ 0.7 \\
5027   & 38.99 $\pm$ 1.88 &  -34.15  $\pm$  1.75 & -316.8  $\pm$ 1.4  & 2.8    $\pm$ 5.0 & 25.0  $\pm$ 1.3  & -29.5  $\pm$ 1.4  & -4.1   $\pm$ 5.0 \\
50505  & 48.45 $\pm$ 0.85 &   62.98  $\pm$  0.95 & -299.34 $\pm$ 0.63 &  -8.3  $\pm$ 2.0 & 13.3  $\pm$ 1.2  & -28.0  $\pm$ 0.5  & 1.2   $\pm$ 1.7 \\
52366  &  4.39 $\pm$ 0.79 &   -3.18  $\pm$  0.78 & -18.84  $\pm$ 0.55 &  15.5  $\pm$ 0.9 & -4.2  $\pm$ 1.0  & -22.4  $\pm$ 3.7  & 12.2   $\pm$ 0.9 \\
5286   & 48.2  $\pm$ 1.06 &   99.08  $\pm$  1.03 & -491.71 $\pm$ 0.55 & -3.4   $\pm$ 2.0 &  9.4  $\pm$ 1.0  & -34.4  $\pm$ 1.4  & -34.3  $\pm$ 1.5 \\
53229  &  33.4 $\pm$ 0.78 &   92.47  $\pm$  0.69 & -286.06 $\pm$ 0.55 &  16.1  $\pm$ 0.9 & 15.9  $\pm$ 0.7  & -36.3  $\pm$ 0.8  & 22.6   $\pm$ 0.8 \\
53465  & 10.46 $\pm$ 0.72 &   14.40  $\pm$  0.71 & -97.54  $\pm$ 0.54 &  -54.4 $\pm$ 2.0 & 41.1  $\pm$ 1.5  & -43.4  $\pm$ 2.8  & -37.2  $\pm$ 1.9 \\
6108   & 11.41 $\pm$ 0.98 &   -5.54  $\pm$  1.04 & -37.51  $\pm$ 0.5  & 11.1   $\pm$ 5.0 &  9.5  $\pm$ 1.2  & -11.3  $\pm$ 1.0  & -12.4  $\pm$ 5.0 \\
6732   & 10.63 $\pm$ 0.77 &   50.82  $\pm$  1.03 & -58.73  $\pm$ 0.61 & -41.7  $\pm$ 2.0 & 12.2  $\pm$ 9.2  & -51.3  $\pm$ 16.7 & 12.6   $\pm$ 19.7 \\

\enddata
\label{uvw}
\end{deluxetable}
 %uvw
\begin{deluxetable}{l c c c c}
\tablewidth{0 pt}
\tablecaption{Solar Equivalent Widths}
\tablehead{
\multicolumn{1}{l}{Wavelength}& 
\multicolumn{1}{c}{Ion}&
\multicolumn{1}{c}{Excitation Potential }&
\multicolumn{1}{c}{log(gf) }& 
\multicolumn{1}{c}{Equivalent Width } \\
\multicolumn{1}{l}{\AA       }       &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{eV}       &
\multicolumn{1}{c}{  }&
\multicolumn{1}{c}{m\AA}
}
\startdata
  5505.881 & \ion{Fe}{1} &        4.42          & -1.30   &           54.7   \\
  5506.778 & \ion{Fe}{1} &        0.99          & -2.80   &          118.6   \\
  5522.447 & \ion{Fe}{1} &        4.21          & -1.55   &           41.4   \\
  5536.580 & \ion{Fe}{1} &        2.83          & -3.81   &            8.1   \\
  5539.280 & \ion{Fe}{1} &        3.64          & -2.66   &           17.5   \\
  5543.936 & \ion{Fe}{1} &        4.22          & -1.14   &           61.8   \\
  5546.500 & \ion{Fe}{1} &        4.37          & -1.31   &           49.9   \\
  5546.991 & \ion{Fe}{1} &        4.22          & -1.91   &           26.5   \\
  5553.578 & \ion{Fe}{1} &        4.43          & -1.41   &           58.9   \\
  5554.882 & \ion{Fe}{1} &        4.55          & -0.44   &           93.7   \\
  5557.977 & \ion{Fe}{1} &        4.47          & -1.28   &           61.9   \\
  5560.207 & \ion{Fe}{1} &        4.43          & -1.19   &           50.2  \\
  5562.706 & \ion{Fe}{1} &        4.43          & -0.64   &           56.8  \\
  5574.389 & \ion{Fe}{1} &        4.42          & -3.02   &            3.2  \\
  5576.089 & \ion{Fe}{1} &        3.43          & -1.00   &          111.0  \\
  5577.030 & \ion{Fe}{1} &        5.03          & -1.55   &           11.7  \\
  5579.335 & \ion{Fe}{1} &        4.23          & -2.40   &            9.0  \\
  5583.968 & \ion{Fe}{1} &        4.19          & -2.77   &            6.5  \\
  5587.574 & \ion{Fe}{1} &        4.14          & -1.85   &           33.4  \\
  5607.664 & \ion{Fe}{1} &        4.15          & -2.27   &           14.8  \\
  5617.186 & \ion{Fe}{1} &        3.25          & -2.88   &           35.6  \\
  5621.603 & \ion{Fe}{1} &        5.11          & -1.79   &            9.1  \\
  5646.684 & \ion{Fe}{1} &        4.26          & -2.50   &            7.2  \\
  5651.469 & \ion{Fe}{1} &        4.47          & -2.00   &           20.8  \\
  5652.318 & \ion{Fe}{1} &        4.26          & -1.95   &           23.1  \\
  5653.867 & \ion{Fe}{1} &        4.39          & -1.64   &           35.8  \\
  5661.346 & \ion{Fe}{1} &        4.28          & -1.74   &           22.4  \\
  5662.516 & \ion{Fe}{1} &        4.18          & -0.57   &           82.8  \\
  5667.518 & \ion{Fe}{1} &        4.18          & -1.58   &           49.2  \\
  5677.684 & \ion{Fe}{1} &        4.10          & -2.70   &            6.0  \\
  5679.023 & \ion{Fe}{1} &        4.65          & -0.92   &           54.4  \\
  5680.240 & \ion{Fe}{1} &        4.19          & -2.58   &            9.3  \\
  5701.545 & \ion{Fe}{1} &        2.56          & -2.22   &           77.4  \\
  5705.981 & \ion{Fe}{1} &        4.61          & -0.53   &           91.1  \\
  5717.833 & \ion{Fe}{1} &        4.28          & -1.13   &           56.3  \\
  5724.454 & \ion{Fe}{1} &        4.28          & -2.64   &            7.3  \\
  5731.762 & \ion{Fe}{1} &        4.26          & -1.30   &           56.9  \\
  5732.275 & \ion{Fe}{1} &        4.99          & -1.56   &           14.3  \\
  5734.564 & \ion{Fe}{1} &        4.96          & -1.57   &            6.1  \\
  5739.986 & \ion{Fe}{1} &        4.58          & -2.06   &            6.7  \\
  5741.846 & \ion{Fe}{1} &        4.26          & -1.85   &           31.4  \\
  5752.032 & \ion{Fe}{1} &        4.55          & -1.18   &           53.2  \\
  5769.323 & \ion{Fe}{1} &        4.61          & -2.26   &            7.1  \\
  5775.081 & \ion{Fe}{1} &        4.22          & -1.30   &           56.6  \\
  5778.450 & \ion{Fe}{1} &        2.59          & -3.48   &           20.7  \\
  5902.474 & \ion{Fe}{1} &        4.59          & -1.81   &           13.0  \\
  5905.672 & \ion{Fe}{1} &        4.65          & -0.73   &           61.0  \\
  5916.247 & \ion{Fe}{1} &        2.45          & -2.99   &           52.6  \\
  5927.786 & \ion{Fe}{1} &        4.65          & -1.09   &           41.5  \\
  5929.667 & \ion{Fe}{1} &        4.55          & -1.41   &           37.1  \\
  5930.173 & \ion{Fe}{1} &        4.65          & -0.23   &           83.7  \\
  5933.792 & \ion{Fe}{1} &        4.64          & -2.23   &            8.2  \\
  5934.653 & \ion{Fe}{1} &        3.93          & -1.17   &           71.1  \\
  5956.690 & \ion{Fe}{1} &        0.86          & -4.60   &           52.7  \\
  5969.559 & \ion{Fe}{1} &        4.28          & -2.73   &            3.2  \\
  6003.010 & \ion{Fe}{1} &        3.88          & -1.12   &           81.4  \\
  6005.542 & \ion{Fe}{1} &        2.59          & -3.60   &           22.1  \\
  6015.243 & \ion{Fe}{1} &        2.22          & -4.68   &            5.2  \\
  6018.299 & \ion{Fe}{1} &        4.65          & -2.08   &            9.5  \\
  6027.051 & \ion{Fe}{1} &        4.08          & -1.09   &           64.5  \\
  6034.033 & \ion{Fe}{1} &        4.31          & -2.42   &            9.5  \\
  6035.334 & \ion{Fe}{1} &        4.29          & -2.59   &            5.8  \\
  6054.072 & \ion{Fe}{1} &        4.37          & -2.31   &            8.7  \\
  6055.992 & \ion{Fe}{1} &        4.73          & -0.46   &           70.4  \\
  6065.482 & \ion{Fe}{1} &        2.61          & -1.53   &          113.7  \\
  6078.491 & \ion{Fe}{1} &        4.80          & -0.32   &           80.9  \\
  6078.999 & \ion{Fe}{1} &        4.65          & -1.12   &           44.6  \\
  6083.660 & \ion{Fe}{1} &        3.88          & -3.50   &            2.6  \\
  6085.259 & \ion{Fe}{1} &        2.76          & -3.10   &           41.5  \\
  6098.245 & \ion{Fe}{1} &        4.56          & -1.88   &           15.0  \\
  6102.171 & \ion{Fe}{1} &        4.83          & -0.52   &           76.4  \\
  6105.131 & \ion{Fe}{1} &        4.55          & -2.05   &           11.6  \\
  6120.249 & \ion{Fe}{1} &        0.91          & -5.96   &            5.5  \\
  6127.907 & \ion{Fe}{1} &        4.14          & -1.40   &           50.1  \\
  6151.617 & \ion{Fe}{1} &        2.18          & -3.30   &           48.8  \\
  6157.728 & \ion{Fe}{1} &        4.08          & -1.26   &           59.2  \\
  6159.368 & \ion{Fe}{1} &        4.61          & -1.97   &           12.4  \\
  6165.360 & \ion{Fe}{1} &        4.14          & -1.47   &           43.7  \\
  6170.504 & \ion{Fe}{1} &        4.79          & -0.44   &           76.4  \\
  6173.336 & \ion{Fe}{1} &        2.22          & -2.88   &           67.9  \\
  6187.987 & \ion{Fe}{1} &        3.94          & -1.72   &           48.1  \\
  6213.429 & \ion{Fe}{1} &        2.22          & -2.48   &           77.3  \\
  6219.280 & \ion{Fe}{1} &        2.20          & -2.43   &           91.5  \\
  6220.776 & \ion{Fe}{1} &        3.88          & -2.46   &           19.5  \\
  6226.730 & \ion{Fe}{1} &        3.88          & -2.22   &           29.2  \\
  6232.641 & \ion{Fe}{1} &        3.65          & -1.22   &           88.1  \\
  6240.645 & \ion{Fe}{1} &        2.22          & -3.23   &           50.3  \\
  6246.317 & \ion{Fe}{1} &        3.60          & -0.73   &          130.1  \\
  6252.554 & \ion{Fe}{1} &        2.40          & -1.69   &          116.5  \\
  6256.360 & \ion{Fe}{1} &        2.45          & -2.41   &           92.2  \\
  6265.130 & \ion{Fe}{1} &        2.17          & -2.55   &           81.8  \\
  6271.280 & \ion{Fe}{1} &        3.33          & -2.72   &           22.7  \\
  6290.974 & \ion{Fe}{1} &        4.73          & -0.78   &           67.8  \\
  6293.924 & \ion{Fe}{1} &        4.83          & -1.72   &           13.0  \\
  6322.685 & \ion{Fe}{1} &        2.59          & -2.43   &           75.3  \\
  6335.328 & \ion{Fe}{1} &        2.20          & -2.18   &           96.6  \\
  6336.820 & \ion{Fe}{1} &        3.68          & -0.91   &          103.1  \\
  6344.148 & \ion{Fe}{1} &        2.43          & -2.92   &           58.2  \\
  6380.743 & \ion{Fe}{1} &        4.19          & -1.38   &           52.1  \\
  6392.538 & \ion{Fe}{1} &        2.28          & -4.03   &           17.0  \\
  6393.612 & \ion{Fe}{1} &        2.43          & -1.57   &          124.0  \\
  6408.018 & \ion{Fe}{1} &        3.69          & -1.02   &           90.8  \\
  6411.647 & \ion{Fe}{1} &        3.65          & -0.59   &          134.8  \\
  6469.193 & \ion{Fe}{1} &        4.83          & -0.77   &           62.1  \\
  6494.498 & \ion{Fe}{1} &        4.73          & -1.46   &           35.1  \\
  6494.980 & \ion{Fe}{1} &        2.40          & -1.27   &          138.6  \\
  6496.467 & \ion{Fe}{1} &        4.79          & -0.57   &           60.9  \\
  6498.945 & \ion{Fe}{1} &        0.96          & -4.70   &           44.0  \\
  6533.940 & \ion{Fe}{1} &        4.56          & -1.38   &           52.4  \\
  6574.228 & \ion{Fe}{1} &        0.99          & -5.02   &           26.7  \\
  6581.207 & \ion{Fe}{1} &        1.49          & -4.68   &           19.4  \\
  6584.575 & \ion{Fe}{1} &        5.39          & -1.34   &            3.7  \\
  6591.313 & \ion{Fe}{1} &        4.59          & -2.07   &            9.5  \\
  6592.913 & \ion{Fe}{1} &        2.73          & -1.47   &          110.2  \\
  6593.870 & \ion{Fe}{1} &        2.43          & -2.42   &           81.2  \\
  6597.557 & \ion{Fe}{1} &        4.79          & -1.07   &           46.5  \\
  6608.024 & \ion{Fe}{1} &        2.28          & -4.03   &           18.4  \\
  6609.110 & \ion{Fe}{1} &        2.56          & -2.69   &           66.9  \\
  6627.540 & \ion{Fe}{1} &        4.55          & -1.68   &           25.4  \\
  6646.932 & \ion{Fe}{1} &        2.61          & -3.99   &           10.2  \\
  6653.850 & \ion{Fe}{1} &        4.15          & -2.52   &            9.9  \\
  6667.417 & \ion{Fe}{1} &        2.45          & -4.40   &            4.0  \\
  6667.711 & \ion{Fe}{1} &        4.58          & -2.11   &            7.8  \\
  6703.567 & \ion{Fe}{1} &        2.76          & -3.16   &           40.4  \\
  6704.481 & \ion{Fe}{1} &        4.22          & -2.66   &            6.9  \\
  6705.101 & \ion{Fe}{1} &        4.61          & -1.39   &           47.0  \\
  6710.316 & \ion{Fe}{1} &        1.49          & -4.88   &           16.5  \\
  6713.745 & \ion{Fe}{1} &        4.79          & -1.52   &           20.4  \\
  6715.383 & \ion{Fe}{1} &        4.61          & -1.64   &           28.7  \\
  6716.222 & \ion{Fe}{1} &        4.58          & -1.92   &           15.5  \\
  6725.353 & \ion{Fe}{1} &        4.10          & -2.30   &           17.8  \\
  6726.666 & \ion{Fe}{1} &        4.61          & -1.13   &           47.2  \\
  6732.065 & \ion{Fe}{1} &        4.58          & -2.21   &            8.1  \\
  6732.068 & \ion{Fe}{1} &        4.58          & -2.17   &            8.1  \\
  6733.151 & \ion{Fe}{1} &        4.64          & -1.58   &           26.7  \\
  6739.520 & \ion{Fe}{1} &        1.56          & -4.79   &           11.7  \\
  6745.090 & \ion{Fe}{1} &        4.58          & -2.16   &            8.8  \\
  6745.957 & \ion{Fe}{1} &        4.08          & -2.77   &            6.4  \\
  6746.953 & \ion{Fe}{1} &        2.61          & -4.35   &            4.0  \\
  6750.150 & \ion{Fe}{1} &        2.42          & -2.62   &           73.1  \\
  6752.716 & \ion{Fe}{1} &        4.64          & -1.30   &           35.5  \\
  6753.464 & \ion{Fe}{1} &        4.56          & -2.29   &            5.6  \\
  6777.408 & \ion{Fe}{1} &        4.19          & -2.82   &            7.9  \\
  6783.704 & \ion{Fe}{1} &        2.59          & -3.98   &           11.7  \\
  6786.856 & \ion{Fe}{1} &        4.19          & -2.07   &           24.0  \\
  6793.259 & \ion{Fe}{1} &        4.08          & -2.33   &           12.8  \\
  7114.549 & \ion{Fe}{1} &        2.69          & -4.01   &            7.9  \\
  7130.922 & \ion{Fe}{1} &        4.22          & -0.79   &           90.1  \\
  7142.517 & \ion{Fe}{1} &        4.96          & -0.82   &           34.1  \\
  7284.835 & \ion{Fe}{1} &        4.14          & -1.75   &          39.2   \\
  7285.273 & \ion{Fe}{1} &        4.61          & -1.70   &          29.0   \\
  7802.473 & \ion{Fe}{1} &        5.09          & -1.52   &          16.3   \\
  7807.909 & \ion{Fe}{1} &        4.99          & -0.54   &          59.7   \\
  7820.803 & \ion{Fe}{1} &        4.29          & -2.64   &           5.4   \\
  7844.555 & \ion{Fe}{1} &        4.83          & -1.81   &          11.9   \\
  7879.748 & \ion{Fe}{1} &        5.03          & -1.65   &          25.8   \\
  5991.380  & \ion{Fe}{2} &           3.15    &  -3.55 &       30.3       \\
  6084.110  & \ion{Fe}{2} &           3.20    &  -3.80 &       21.7       \\
  6147.741  & \ion{Fe}{2} &           3.89    &  -2.83 &       70.9       \\
  6149.249  & \ion{Fe}{2} &           3.89    &  -2.88 &       35.7       \\
  6238.392  & \ion{Fe}{2} &           3.89    &  -2.75 &       45.5       \\
  6247.557  & \ion{Fe}{2} &           3.89    &  -2.44 &       51.8       \\
  6369.462  & \ion{Fe}{2} &           2.89    &  -4.23 &       18.7       \\
  6416.919  & \ion{Fe}{2} &           3.89    &  -2.88 &       41.3       \\
  6442.950  & \ion{Fe}{2} &           5.55    &  -2.64 &        4.0       \\
  6446.400  & \ion{Fe}{2}     &           6.22    &  -2.11 &        4.2       \\
  6456.380  & \ion{Fe}{2}     &           3.90    &  -2.07 &       62.2       \\                                                      
  6300.310 &     \ion{O}{1}         &       0.00          &  -9.72  &     5.2          \\
  6363.790 &     \ion{O}{1}         &       0.00          &  -9.72  &     2.8          \\
  7771.940 &     \ion{O}{1}         &       9.15          &   0.37  &    70.9          \\
  7774.170 &     \ion{O}{1}         &       9.15          &   0.22  &    60.3          \\
  7775.390 &     \ion{O}{1}         &       9.15          &   0.00  &    48.8          \\
  6154.230 &     \ion{Na}{1}         &       2.10          &  -1.53  &    38.0           \\
  6160.750 &     \ion{Na}{1}         &       2.10          &  -1.23  &    54.2           \\
  5711.090 &     \ion{Mg}{1}         &       4.35          &  -1.83  &   102.5           \\
  6698.670 &     \ion{Al}{1}         &       3.14          &  -1.95  &    22.1           \\
  7835.310 &     \ion{Al}{1}         &       4.02          &  -0.47  &    43.4           \\
  7836.130 &     \ion{Al}{1}         &       4.02          &  -0.31  &    57.0           \\
  5665.560 &     \ion{Si}{1}         &       4.92          &  -1.94  &    39.9           \\
  5690.430 &     \ion{Si}{1}         &       4.93          &  -1.77  &    52.0           \\
  6142.480 &     \ion{Si}{1}         &       5.62          &  -1.54  &    33.9           \\
  6145.010 &     \ion{Si}{1}         &       5.62          &  -1.36  &    36.7           \\
  6155.130 &     \ion{Si}{1}         &       5.62          &  -0.78  &    84.7           \\
  5868.570 &     \ion{Ca}{1}         &       2.93          &  -1.57  &     2.7          \\
  6161.297 &     \ion{Ca}{1}         &       2.52          &  -1.27  &    61.8          \\
  6166.439 &     \ion{Ca}{1}         &       2.52          &  -1.14  &    69.6          \\
  6169.040 &     \ion{Ca}{1}         &       2.52          &  -0.79  &    95.9          \\
  6169.560 &     \ion{Ca}{1}         &       2.53          &  -0.47  &   107.1          \\
  6455.600 &     \ion{Ca}{1}         &       2.52          &  -1.50  &    59.7          \\
  6464.680 &     \ion{Ca}{1}         &       2.52          &  -2.53  &    15.5          \\
  6499.650 &     \ion{Ca}{1}         &       2.52          &  -1.00  &    86.8          \\
  6572.800 &     \ion{Ca}{1}         &       0.00          &  -4.28  &    33.7          \\
  5877.657 &     \ion{Ti}{1}         &       3.32          &  -0.08  &    15.5          \\
  5978.541 &     \ion{Ti}{1}         &       1.87          &  -0.50  &    20.9          \\
  5999.658 &     \ion{Ti}{1}         &       2.24          &  -1.48  &    11.3          \\
  6064.626 &     \ion{Ti}{1}         &       1.05          &  -1.94  &    10.3          \\
  6126.216 &     \ion{Ti}{1}         &       1.07          &  -1.43  &    22.6          \\
  6258.102 &     \ion{Ti}{1}         &       1.44          &  -0.35  &    49.7          \\
  6258.706 &     \ion{Ti}{1}         &       1.46          &  -0.24  &    70.8          \\
  6261.098 &     \ion{Ti}{1}         &       1.43          &  -0.48  &    49.6          \\
  6336.099 &     \ion{Ti}{1}         &       1.44          &  -1.74  &     6.7          \\
  6668.376 &     \ion{Ti}{1}         &       3.58          &   0.20  &     4.7          \\
  6743.122 &     \ion{Ti}{1}         &       0.90          &  -1.63  &    17.6          \\
  7138.906 &     \ion{Ti}{1}         &       1.44          &  -1.70  &     6.4          \\
  7357.727 &     \ion{Ti}{1}         &       1.44          &  -1.12  &    23.9          \\
  6214.600 &     \ion{Ti}{2}         &       2.04          &  -3.46  &     7.1          \\
  6491.561 &     \ion{Ti}{2}         &       2.06          &  -1.79  &    43.8          \\
  6491.582 &     \ion{Ti}{2}         &       2.06          &  -2.15  &    44.6          \\
  6513.045 &     \ion{Ti}{2}         &       4.00          &  -1.31  &     3.2          \\
  6606.949 &     \ion{Ti}{2}         &       2.06          &  -2.79  &     8.9          \\
  6606.949 &     \ion{Ti}{2}         &       2.06          &  -2.79  &     9.5          \\
  7355.438 &     \ion{Ti}{2}         &       2.59          &  -1.91  &    15.2          \\
  7355.438 &     \ion{Ti}{2}         &       2.59          &  -1.91  &    17.6          \\
  6330.100 &     \ion{Cr}{1}         &       0.94          &  -2.99  &    26.9          \\
  6729.750 &     \ion{Cr}{1}         &       4.39          &  -0.66  &     4.2          \\
  6013.530 &     \ion{Mn}{1}         &       3.07          &  -0.25  &    86.8          \\
  6016.670 &     \ion{Mn}{1}         &       3.08          &  -0.10  &    95.8          \\
  6021.800 &     \ion{Mn}{1}         &       3.08          &   0.03  &    98.8          \\
  5846.990 &     \ion{Ni}{1}         &       1.68          &  -3.21  &    23.6          \\
  6086.280 &     \ion{Ni}{1}         &       4.26          &  -0.51  &    44.2          \\
  6175.370 &     \ion{Ni}{1}         &       4.09          &  -0.53  &    47.8          \\
  6327.600 &     \ion{Ni}{1}         &       1.68          &  -3.23  &    38.3          \\
  6378.260 &     \ion{Ni}{1}         &       4.15          &  -1.00  &    32.5          \\
  6414.590 &     \ion{Ni}{1}         &       4.15          &  -1.18  &    15.6          \\
  6482.810 &     \ion{Ni}{1}         &       1.93          &  -2.97  &    42.5          \\
  6532.880 &     \ion{Ni}{1}         &       1.93          &  -3.47  &    17.1          \\
  6598.610 &     \ion{Ni}{1}         &       4.23          &  -1.02  &    26.9          \\
  6635.140 &     \ion{Ni}{1}         &       4.42          &  -0.82  &    26.2          \\
  6643.640 &     \ion{Ni}{1}         &       1.68          &  -2.01  &    92.6          \\
  6767.780 &     \ion{Ni}{1}         &       1.83          &  -1.89  &    80.4          \\
  6772.320 &     \ion{Ni}{1}         &       3.66          &  -0.98  &    51.3          \\
  6842.040 &     \ion{Ni}{1}         &       3.66          &  -1.48  &    23.8          \\
  5853.690 &     \ion{Ba}{2}         &       0.60          &  -1.00  &    66.2          \\
  6141.730 &     \ion{Ba}{2}         &       0.70          &  -0.07  &   119.6          \\
  6496.910 &     \ion{Ba}{2}         &       0.60          &  -0.41  &   100.0          \\
\enddata
\label{eqw}
\end{deluxetable}                                            
 %linelist/solar eqw
\begin{deluxetable}{l c c c c}
\tablewidth{0 pt}
\tablecaption{Basic Physical Parameters}
\tablehead{
\multicolumn{1}{l}{HIP} &
\multicolumn{1}{c}{T$_{spec}$}&
\multicolumn{1}{c}{ Log(g)}&
\multicolumn{1}{c}{ $\chi$}&
\multicolumn{1}{c}{[Fe/H]} \\
\multicolumn{1}{l}{} &
\multicolumn{1}{c}{K}&
\multicolumn{1}{c}{ cms$^{-2}$}&
\multicolumn{1}{c}{ kms$^{-1}$}&
\multicolumn{1}{c}{}
}
\startdata
102531    & 6238 $\pm$  59 & 3.80  $\pm$ 0.16 & 1.85  $\pm$ 0.05  &  0.07 $\pm$ 0.04 \\
103983    & 5750 $\pm$  56 & 4.52  $\pm$ 0.20 & 1.16  $\pm$ 0.06  &  0.02 $\pm$ 0.05 \\
105341$^a$& 4005 $\pm$  88 & 4.67  $\pm$ 0.28 & 0.83  $\pm$ 0.60  & -0.05 $\pm$ 0.19 \\
11033     & 4510 $\pm$  69 & 2.40  $\pm$ 0.30 & 1.60  $\pm$ 0.08  &  0.12 $\pm$ 0.04 \\
112222    & 6369 $\pm$ 100 & 4.10  $\pm$ 0.26 & 1.69  $\pm$ 0.08  &  0.04 $\pm$ 0.07 \\
112447    & 6095 $\pm$ 100 & 3.75  $\pm$ 0.25 & 1.82  $\pm$ 0.16  & -0.34 $\pm$ 0.08 \\
113622    & 4295 $\pm$  86 & 2.10  $\pm$ 0.25 & 1.52  $\pm$ 0.13  &  0.00 $\pm$ 0.08 \\
114155$^a$& 4348 $\pm$  75 & 1.34  $\pm$ 0.25 & 2.19  $\pm$ 0.08  & -0.58 $\pm$ 0.07 \\
114924    & 6179 $\pm$  40 & 4.36  $\pm$ 0.12 & 1.59  $\pm$ 0.05  &  0.06 $\pm$ 0.03 \\
12784     & 4701 $\pm$  54 & 2.68  $\pm$ 0.07 & 1.49  $\pm$ 0.10  &  0.09 $\pm$ 0.13 \\
13701     & 4675 $\pm$  30 & 2.71  $\pm$ 0.07 & 1.37  $\pm$ 0.08  & -0.03 $\pm$ 0.03 \\
14501     & 5785 $\pm$  57 & 4.44  $\pm$ 0.20 & 1.24  $\pm$ 0.03  & -0.08 $\pm$ 0.04 \\
17792     & 4416 $\pm$  32 & 2.09  $\pm$ 0.20 & 1.50  $\pm$ 0.03  & -0.52 $\pm$ 0.06 \\
23852     & 5778 $\pm$  38 & 4.22  $\pm$ 0.23 & 1.22  $\pm$ 0.06  & -0.14 $\pm$ 0.06 \\
29525     & 5710 $\pm$  31 & 4.57  $\pm$ 0.08 & 1.28  $\pm$ 0.09  & -0.03 $\pm$ 0.03 \\
29843     & 6130 $\pm$  60 & 4.11  $\pm$ 0.15 & 1.52  $\pm$ 0.08  &  0.12 $\pm$ 0.08 \\
33671     & 6040 $\pm$  55 & 4.40  $\pm$ 0.15 & 1.38  $\pm$ 0.08  & -0.21 $\pm$ 0.04 \\
34440     & 4757 $\pm$  39 & 2.43  $\pm$ 0.21 & 1.46  $\pm$ 0.08  & -0.15 $\pm$ 0.04 \\
3455      & 4860 $\pm$  35 & 2.53  $\pm$ 0.07 & 1.49  $\pm$ 0.05  &  0.00 $\pm$ 0.03 \\
3559      & 5800 $\pm$  38 & 4.07  $\pm$ 0.05 & 1.27  $\pm$ 0.05  & -0.18 $\pm$ 0.03 \\ 
36732     & 4667 $\pm$  62 & 2.54  $\pm$ 0.20 & 1.44  $\pm$ 0.09  &  0.10 $\pm$ 0.06 \\
3992      & 4772 $\pm$  53 & 2.58  $\pm$ 0.13 & 1.59  $\pm$ 0.06  & -0.15 $\pm$ 0.04 \\ 
40023     & 5290 $\pm$  37 & 3.77  $\pm$ 0.06 & 1.21  $\pm$ 0.06  & -0.05 $\pm$ 0.03 \\
41484     & 5855 $\pm$  39 & 4.41  $\pm$ 0.15 & 1.17  $\pm$ 0.05  &  0.08 $\pm$ 0.03 \\
42499     & 4994 $\pm$  32 & 4.41  $\pm$ 0.20 & 0.59  $\pm$ 0.19  & -0.56 $\pm$ 0.10 \\
4346$^a$  & 3820 $\pm$ 200 & 1.39  $\pm$ 0.30 & 1.33  $\pm$ 0.17  &  0.24 $\pm$ 0.18 \\
43557     & 5816 $\pm$  42 & 4.52  $\pm$ 0.10 & 1.15  $\pm$ 0.12  & -0.03 $\pm$ 0.04 \\
45617     & 4855 $\pm$  55 & 4.35  $\pm$ 0.10 & 1.01  $\pm$ 0.10  & -0.12 $\pm$ 0.02 \\
5027$^b$  & 4398 $\pm$  79 & 4.70  $\pm$ 0.29 & 0.00  $\pm$ 0.30  & -0.08 $\pm$ 0.17 \\
50505     & 5655 $\pm$  41 & 4.42  $\pm$ 0.14 & 1.16  $\pm$ 0.10  & -0.14 $\pm$ 0.03 \\
5286      & 4683 $\pm$  74 & 4.56  $\pm$ 0.25 & 0.54  $\pm$ 0.24  &  0.29 $\pm$ 0.07 \\
53229     & 4690 $\pm$  34 & 2.61  $\pm$ 0.20 & 1.47  $\pm$ 0.05  & -0.10 $\pm$ 0.15 \\
53465     & 4570 $\pm$  65 & 2.50  $\pm$ 0.30 & 1.30  $\pm$ 0.08  & -0.08 $\pm$ 0.07 \\
6732      & 4665 $\pm$  42 & 2.45  $\pm$ 0.10 & 1.58  $\pm$ 0.06  & -0.03 $\pm$ 0.04 \\
\enddata
\label{basic}
\end{deluxetable}
\begin{deluxetable}{l c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c c}
\rotate
\tablewidth{0 pt}
\tablecaption{All Equivalent Widths}
\tablehead{
\multicolumn{1}{l}{Wavelength}& 
\multicolumn{1}{c}{Ion}&
\multicolumn{1}{c}{Excitation Potential }&
\multicolumn{1}{c}{log(gf) }& 
\multicolumn{1}{c}{HIP102531  EQW    } &
\multicolumn{1}{c}{HIP102531 LogN(x) } &
\multicolumn{1}{c}{HIP105341  EQW} &
\multicolumn{1}{c}{HIP105341 LogN(x) } &
\multicolumn{1}{c}{HIP11033   EQW} &
\multicolumn{1}{c}{HIP11033  LogN(x) } &
\multicolumn{1}{c}{HIP112222  EQW} &
\multicolumn{1}{c}{HIP112222 LogN(x) } &
\multicolumn{1}{c}{HIP112447  EQW} &
\multicolumn{1}{c}{HIP112447 LogN(x) } &
\multicolumn{1}{c}{HIP113622  EQW} &
\multicolumn{1}{c}{HIP113622 LogN(x) } &
\multicolumn{1}{c}{HIP114155  EQW} &
\multicolumn{1}{c}{HIP114155 LogN(x) } &
\multicolumn{1}{c}{HIP114924  EQW} &
\multicolumn{1}{c}{HIP114924 LogN(x) } &
\multicolumn{1}{c}{HIP12784   EQW} &
\multicolumn{1}{c}{HIP12784  LogN(x) } &
\multicolumn{1}{c}{HIP13701   EQW} &
\multicolumn{1}{c}{HIP13701  LogN(x) } &
\multicolumn{1}{c}{HIP14501   EQW} &
\multicolumn{1}{c}{HIP14501  LogN(x) } &
\multicolumn{1}{c}{HIP17792   EQW} &
\multicolumn{1}{c}{HIP17792  LogN(x) } &
\multicolumn{1}{c}{HIP23852   EQW} &
\multicolumn{1}{c}{HIP23852  LogN(x) } &
\multicolumn{1}{c}{HIP29525   EQW} &
\multicolumn{1}{c}{HIP29525  LogN(x) } &
\multicolumn{1}{c}{HIP29843   EQW} &
\multicolumn{1}{c}{HIP29843  LogN(x) } &
\multicolumn{1}{c}{HIP33671   EQW} &
\multicolumn{1}{c}{HIP33671  LogN(x) } &
\multicolumn{1}{c}{HIP34440   EQW} &
\multicolumn{1}{c}{HIP34440  LogN(x) } &
\multicolumn{1}{c}{HIP3455    EQW} &
\multicolumn{1}{c}{HIP3455   LogN(x) } &
\multicolumn{1}{c}{HIP3559    EQW} &
\multicolumn{1}{c}{HIP3559   LogN(x) } &
\multicolumn{1}{c}{HIP36732   EQW} &
\multicolumn{1}{c}{HIP36732  LogN(x) } &
\multicolumn{1}{c}{HIP3992    EQW} &
\multicolumn{1}{c}{HIP3992   LogN(x) } &
\multicolumn{1}{c}{HIP40023   EQW} &
\multicolumn{1}{c}{HIP40023  LogN(x) } &
\multicolumn{1}{c}{HIP41484   EQW} &
\multicolumn{1}{c}{HIP41484  LogN(x) } &
\multicolumn{1}{c}{HIP42499   EQW} &
\multicolumn{1}{c}{HIP42499  LogN(x) } &
\multicolumn{1}{c}{HIP4346    EQW} &
\multicolumn{1}{c}{HIP4346   LogN(x) } &
\multicolumn{1}{c}{HIP43557   EQW} &
\multicolumn{1}{c}{HIP43557  LogN(x) } &
\multicolumn{1}{c}{HIP45617   EQW} &
\multicolumn{1}{c}{HIP45617  LogN(x) } &
\multicolumn{1}{c}{HIP5027    EQW} &
\multicolumn{1}{c}{HIP5027   LogN(x) } &
\multicolumn{1}{c}{HIP50505   EQW} &
\multicolumn{1}{c}{HIP50505  LogN(x) } &
\multicolumn{1}{c}{HIP5286    EQW} &
\multicolumn{1}{c}{HIP5286   LogN(x) } &
\multicolumn{1}{c}{HIP53229   EQW} &
\multicolumn{1}{c}{HIP53229  LogN(x) } &
\multicolumn{1}{c}{HIP53465   EQW} &
\multicolumn{1}{c}{HIP53465  LogN(x) } &
\multicolumn{1}{c}{HIP6732    EQW} &
\multicolumn{1}{c}{HIP6732   LogN(x) }\\
\multicolumn{1}{l}{\AA       }       &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{eV}       &
\multicolumn{1}{c}{  }&
\multicolumn{1}{c}{m\AA } &
\multicolumn{1}{c}{  }	 &
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{  }	 &
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{  }	 &
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{  }	 &
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{  }	 &
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{  }	 &
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{  }	 &
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{  }&
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{  }&
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{  }&
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{  }&
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{  }&
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{  }&
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{  }&
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{  }&
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{  }&
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{  }&
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{  }&
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{  }&
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{  }&
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{  }&
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{  }&
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{  }&
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{  }&
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{  }&
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{  }&
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{  }&
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{  }&
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{  }&
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{  }&
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{  }&
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{  }&
\multicolumn{1}{c}{m\AA }&
\multicolumn{1}{c}{}}
\startdata                                                     
  6154.230 & \ion{Na}{1} &  2.10  &  -1.53  &  42.70   &  6.31    &  125.00  &  5.83    &  $\ldots$ &  $\ldots$ &  26.70   &   6.34   &   18.20  &   6.02   &  $\ldots$ &  $\ldots$ &  107.10  &  6.23    &  30.80   &  6.33    &  $\ldots$  & $\ldots$ &  38.00   &  5.63    &  40.20   &  6.29    &  $\ldots$ &  $\ldots$ &  27.40   &  6.07    &  33.80   &  6.14    &  37.80   &  6.44    &  18.30   &  5.99    &  75.50   &  6.25    &  $\ldots$ &  $\ldots$ &  20.00   &  5.93    &  $\ldots$ &  $\ldots$ &  78.40   &  6.28    &  57.10   &  6.29    &  37.50   &  6.29    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  34.10   &  6.21    &  79.50   &  6.19    &  92.70   &  5.85    &  32.70   &  6.10    &  131.80  &  6.52    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$																																																							  \\
  6160.750 & \ion{Na}{1} &  2.10  &  -1.23  &  60.00   &  6.24    &  $\ldots$ &  $\ldots$ &  127.10  &  6.43    &  50.10   &  6.44    &  29.10   &  5.98    &  $\ldots$ &  $\ldots$ &  123.50  &  6.14    &  51.30   &  6.35    &  109.90   & 6.37    &  93.60   &  6.15    &  52.00   &  6.16    &  $\ldots$ &  $\ldots$ &  39.20   &  5.98    &  54.40   &  6.13    &  49.80   &  6.33    &  31.60   &  5.98    &  90.30   &  6.17    &  102.00  &  6.40    &  35.50   &  5.95    &  115.30  &  6.44    &  102.40  &  6.31    &  70.60   &  6.17    &  56.50   &  6.27    &  70.60   &  5.90    &  153.10  &  6.56    &  47.10   &  6.11    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  48.60   &  6.05    &  $\ldots$ &  $\ldots$ &  102.20  &  6.29    &  100.70  &  6.19    &  101.50  &  6.22  																																																							  \\
  5711.090 & \ion{Mg}{1} &  4.35  &  -1.83  &  104.30  &  7.60    &  129.20  &  7.64    &  159.80  &  7.88    &  90.40   &  7.75    &  76.60   &  7.43    &  157.50  &  7.83    &  160.00  &  7.44    &  98.00   &  7.73    &  154.00   & 7.90    &  142.80  &  7.75    &  110.20  &  7.70    &  140.00  &  7.52    &  104.40  &  7.67    &  108.90  &  7.59    &  98.60   &  7.77    &  85.10   &  7.51    &  139.70  &  7.73    &  142.00  &  7.81    &  92.50   &  7.54    &  156.20  &  7.94    &  137.00  &  7.63    &  118.50  &  7.63    &  103.10  &  7.68    &  141.00  &  7.47    &  146.80  &  7.93    &  98.00   &  7.56    &  138.50  &  7.51    &  136.70  &  7.41    &  105.70  &  7.58    &  184.20  &  7.91    &  134.30  &  7.64    &  144.40  &  7.77    &  147.80  &  7.75  																																																							  \\
  6698.670 & \ion{Al}{1} &  3.14  &  -1.95  &  $\ldots$ &  $\ldots$ &  74.80   &  6.64    &  72.30   &  6.66    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  78.30   &  6.61    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$  & $\ldots$ &  54.40   &  6.55    &  28.10   &  6.70    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  17.00   &  6.58    &  9.40	 &  6.25    &  $\ldots$ &  $\ldots$ &  47.60   &  6.56    &  $\ldots$ &  $\ldots$ &  66.90   &  6.72    &  59.40   &  6.67    &  33.10   &  6.55    &  $\ldots$ &  $\ldots$ &  28.30   &  6.28    &  109.90  &  6.96    &  $\ldots$ &  $\ldots$ &  42.60   &  6.46    &  52.20   &  6.38    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$																																																							  \\
  7835.310 & \ion{Al}{1} &  4.02  &  -0.47  &  46.80   &  6.24    &  73.80   &  6.16    &  $\ldots$ &  $\ldots$ &  27.10   &  6.16    &  43.40   &  6.38    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  34.00   &  6.20    &  $\ldots$  & $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  66.10   &  6.12    &  42.60   &  6.22    &  38.80   &  6.11    &  41.00   &  6.32    &  27.40   &  6.05    &  62.00   &  6.21    &  65.90   &  6.30    &  28.80   &  6.01    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  40.60   &  6.21    &  47.20   &  5.96    &  $\ldots$ &  $\ldots$ &  41.60   &  6.20    &  63.70   &  6.12    &  65.40   &  5.99    &  40.00   &  6.13    &  $\ldots$ &  $\ldots$ &  74.50   &  6.36    &  77.20   &  6.35    &  $\ldots$ &  $\ldots$																																																							  \\
  7836.130 & \ion{Al}{1} &  4.02  &  -0.31  &  58.40   &  6.23    &  $\ldots$ &  $\ldots$ &  116.70  &  6.63    &  41.30   &  6.24    &  57.00   &  6.41    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  53.30   &  6.32    &  89.60    & 6.39    &  88.10   &  6.38    &  $\ldots$ &  $\ldots$ &  75.30   &  6.09    &  $\ldots$ &  $\ldots$ &  53.10   &  6.14    &  58.10   &  6.40    &  29.00   &  5.92    &  76.90   &  6.26    &  81.90   &  6.37    &  40.40   &  6.05    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  59.80   &  6.30    &  60.80   &  5.95    &  $\ldots$ &  $\ldots$ &  53.90   &  6.20    &  76.60   &  6.09    &  75.60   &  5.91    &  51.70   &  6.13    &  113.50  &  6.33    &  75.50   &  6.22    &  90.80   &  6.38    &  91.00   &  6.38  																																																							  \\
  5665.560 & \ion{Si}{1} &  4.92  &  -1.94  &  44.90   &  7.58    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  33.20   &  7.54    &  25.60   &  7.26    &  $\ldots$ &  $\ldots$ &  81.50   &  7.50    &  39.20   &  7.58    &  $\ldots$  & $\ldots$ &  78.30   &  7.94    &  40.80   &  7.50    &  60.30   &  7.46    &  36.90   &  7.41    &  39.60   &  7.47    &  41.80   &  7.61    &  28.10   &  7.32    &  68.40   &  7.62    &  $\ldots$ &  $\ldots$ &  34.40   &  7.36    &  $\ldots$ &  $\ldots$ &  81.50   &  7.84    &  57.70   &  7.64    &  42.90   &  7.57    &  28.30   &  7.20    &  $\ldots$ &  $\ldots$ &  36.30   &  7.44    &  37.70   &  7.52    &  $\ldots$ &  $\ldots$ &  35.00   &  7.37    &  44.90   &  7.91    &  70.80   &  7.77    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$																																																							  \\
  5690.430 & \ion{Si}{1} &  4.93  &  -1.77  &  52.50   &  7.53    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  37.20   &  7.45    &  34.00   &  7.27    &  59.50   &  7.50    &  $\ldots$ &  $\ldots$ &  47.90   &  7.55    &  66.60    & 7.57    &  $\ldots$ &  $\ldots$ &  50.40   &  7.49    &  55.10   &  7.20    &  51.30   &  7.49    &  45.10   &  7.39    &  52.90   &  7.62    &  36.70   &  7.33    &  66.80   &  7.43    &  65.70   &  7.42    &  36.80   &  7.24    &  67.90   &  7.57    &  63.70   &  7.38    &  55.80   &  7.45    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  45.00   &  7.42    &  33.10   &  7.27    &  22.50   &  7.44    &  45.10   &  7.38    &  $\ldots$ &  $\ldots$ &  59.00   &  7.39    &  59.80   &  7.43    &  65.60   &  7.42  																																																							  \\
  6142.480 & \ion{Si}{1} &  5.62  &  -1.54  &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  30.60   &  7.67    &  29.00   &  7.55    &  35.20   &  7.63    &  40.00   &  7.31    &  38.50   &  7.75    &  40.20    & 7.63    &  39.50   &  7.61    &  35.10   &  7.61    &  30.70   &  7.32    &  34.30   &  7.58    &  35.80   &  7.62    &  37.70   &  7.73    &  24.90   &  7.46    &  43.30   &  7.56    &  33.90   &  7.38    &  25.50   &  7.41    &  44.50   &  7.69    &  39.20   &  7.49    &  42.50   &  7.67    &  34.90   &  7.63    &  19.70   &  7.30    &  33.90   &  8.02    &  32.20   &  7.57    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  24.20   &  7.38    &  21.50   &  7.73    &  37.40   &  7.53    &  35.80   &  7.53    &  38.60   &  7.51  																																																							  \\
  6145.010 & \ion{Si}{1} &  5.62  &  -1.36  &  37.90   &  7.49    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  42.40   &  7.63    &  $\ldots$  & $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  34.50   &  7.23    &  36.80   &  7.45    &  34.30   &  7.41    &  $\ldots$ &  $\ldots$ &  27.70   &  7.34    &  49.50   &  7.49    &  44.50   &  7.41    &  31.50   &  7.35    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  43.40   &  7.50    &  37.80   &  7.50    &  17.50   &  7.05    &  $\ldots$ &  $\ldots$ &  38.10   &  7.49    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  31.40   &  7.35    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  44.60   &  7.53    &  36.70   &  7.29  																																																							  \\
  6155.130 & \ion{Si}{1} &  5.62  &  -0.78  &  84.40   &  7.52    &  25.50   &  7.87    &  101.40  &  7.95    &  83.20   &  7.68    &  62.40   &  7.33    &  84.60   &  7.80    &  75.50   &  7.11    &  88.40   &  7.65    &  $\ldots$  & $\ldots$ &  87.50   &  7.68    &  80.10   &  7.46    &  70.20   &  7.31    &  82.80   &  7.51    &  82.60   &  7.46    &  89.80   &  7.70    &  68.70   &  7.38    &  90.90   &  7.61    &  $\ldots$ &  $\ldots$ &  70.40   &  7.37    &  98.60   &  7.85    &  92.70   &  7.62    &  82.80   &  7.50    &  85.10   &  7.57    &  55.00   &  7.13    &  86.00   &  8.36    &  81.60   &  7.49    &  54.40   &  7.31    &  25.20   &  7.26    &  72.50   &  7.36    &  68.80   &  7.75    &  87.10   &  7.65    &  85.80   &  7.68    &  84.70   &  7.53  																																																							  \\
  5868.570 & \ion{Ca}{1} &  2.93  &  -1.57  &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  84.80   &  6.47    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$  & $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$																																																							  \\
  6161.297 & \ion{Ca}{1} &  2.52  &  -1.27  &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  46.00   &  6.37    &  40.30   &  6.12    &  134.20  &  6.29    &  $\ldots$ &  $\ldots$ &  56.10   &  6.42    &  136.30   & 6.74    &  110.50  &  6.35    &  63.50   &  6.33    &  110.90  &  6.07    &  64.80   &  6.38    &  69.70   &  6.35    &  50.70   &  6.32    &  46.50   &  6.20    &  103.60  &  6.29    &  106.70  &  6.42    &  53.60   &  6.21    &  $\ldots$ &  $\ldots$ &  111.70  &  6.37    &  80.10   &  6.30    &  59.80   &  6.34    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  62.90   &  6.36    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  61.80   &  6.23    &  $\ldots$ &  $\ldots$ &  117.00  &  6.49    &  109.50  &  6.27    &  120.20  &  6.41  																																																							  \\
  6166.439 & \ion{Ca}{1} &  2.52  &  -1.14  &  70.90   &  6.30    &  $\ldots$ &  $\ldots$ &  135.00  &  6.33    &  54.10   &  6.38    &  46.80   &  6.10    &  135.90  &  6.19    &  146.50  &  6.06    &  62.90   &  6.40    &  123.10   & 6.39    &  116.80  &  6.33    &  $\ldots$ &  $\ldots$ &  117.70  &  6.06    &  65.50   &  6.26    &  74.90   &  6.30    &  62.70   &  6.39    &  50.70   &  6.15    &  106.00  &  6.20    &  111.30  &  6.37    &  61.20   &  6.21    &  118.60  &  6.31    &  114.40  &  6.29    &  $\ldots$ &  $\ldots$ &  73.00   &  6.43    &  89.60   &  6.02    &  $\ldots$ &  $\ldots$ &  66.40   &  6.28    &  130.70  &  6.38    &  $\ldots$ &  $\ldots$ &  66.70   &  6.18    &  176.00  &  6.60    &  $\ldots$ &  $\ldots$ &  118.90  &  6.31    &  $\ldots$ &  $\ldots$																																																							  \\
  6169.040 & \ion{Ca}{1} &  2.52  &  -0.79  &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$  & $\ldots$ &  $\ldots$ &  $\ldots$ &  91.60   &  6.30    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  91.10   &  6.52    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  79.60   &  6.18    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  98.10   &  6.31    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  149.90  &  6.46    &  $\ldots$ &  $\ldots$																																																							  \\
  6169.560 & \ion{Ca}{1} &  2.53  &  -0.47  &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$  & $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  97.20   &  6.30    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  95.80   &  6.14    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$																																																							  \\
  6455.600 & \ion{Ca}{1} &  2.52  &  -1.50  &  55.60   &  6.40    &  135.80  &  5.93    &  130.40  &  6.57    &  43.60   &  6.55    &  34.10   &  6.23    &  127.40  &  6.36    &  115.70  &  5.96    &  54.70   &  6.61    &  114.80   & 6.57    &  104.60  &  6.45    &  52.20   &  6.37    &  98.60   &  6.05    &  53.30   &  6.40    &  56.20   &  6.36    &  52.90   &  6.58    &  39.20   &  6.29    &  94.60   &  6.33    &  99.40   &  6.48    &  47.30   &  6.32    &  113.70  &  6.55    &  100.90  &  6.39    &  75.90   &  6.44    &  56.90   &  6.50    &  69.30   &  6.09    &  145.00  &  6.50    &  54.00   &  6.43    &  96.10   &  6.33    &  112.20  &  6.01    &  55.20   &  6.34    &  123.80  &  6.55    &  101.50  &  6.41    &  112.10  &  6.51    &  112.90  &  6.48  																																																							  \\
  6464.680 & \ion{Ca}{1} &  2.52  &  -2.53  &  15.10   &  6.58    &  $\ldots$ &  $\ldots$ &  87.40   &  6.89    &  6.40	 &  6.53    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  13.10   &  6.76    &  68.70    & 6.82    &  64.30   &  6.77    &  9.30    &  6.36    &  58.10   &  6.40    &  10.30   &  6.41    &  15.80   &  6.57    &  9.50    &  6.58    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  6.60    &  6.22    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  26.10   &  6.57    &  13.80   &  6.60    &  19.20   &  6.17    &  113.50  &  6.90    &  10.10   &  6.43    &  42.70   &  6.54    &  $\ldots$ &  $\ldots$ &  12.20   &  6.41    &  64.40   &  6.80    &  59.20   &  6.69    &  63.20   &  6.66    &  65.00   &  6.72  																																																							  \\
  6499.650 & \ion{Ca}{1} &  2.52  &  -1.00  &  88.30   &  6.42    &  $\ldots$ &  $\ldots$ &  157.00  &  6.48    &  75.80   &  6.57    &  $\ldots$ &  $\ldots$ &  158.60  &  6.35    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  135.60   & 6.41    &  $\ldots$ &  $\ldots$ &  87.70   &  6.43    &  136.70  &  6.19    &  83.90   &  6.41    &  $\ldots$ &  $\ldots$ &  91.90   &  6.72    &  $\ldots$ &  $\ldots$ &  128.70  &  6.42    &  134.00  &  6.58    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  133.60  &  6.43    &  107.70  &  6.46    &  85.20   &  6.47    &  98.00   &  5.97    &  $\ldots$ &  $\ldots$ &  84.70   &  6.42    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  82.30   &  6.28    &  185.90  &  6.51    &  $\ldots$ &  $\ldots$ &  134.00  &  6.38    &  146.60  &  6.52  																																																							  \\
  6572.800 & \ion{Ca}{1} &  0.00  &  -4.28  &  36.70   &  6.35    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  11.80   &  6.32    &  11.20   &  6.04    &  $\ldots$ &  $\ldots$ &  198.00  &  6.09    &  $\ldots$ &  $\ldots$ &  $\ldots$  & $\ldots$ &  $\ldots$ &  $\ldots$ &  31.80   &  6.29    &  163.90  &  6.35    &  $\ldots$ &  $\ldots$ &  35.50   &  6.27    &  22.40   &  6.43    &  12.30   &  6.03    &  129.50  &  6.46    &  129.70  &  6.61    &  21.60   &  6.09    &  166.40  &  6.87    &  127.20  &  6.38    &  70.80   &  6.37    &  31.90   &  6.37    &  75.60   &  6.21    &  $\ldots$ &  $\ldots$ &  29.50   &  6.29    &  127.00  &  6.69    &  166.90  &  6.28    &  41.50   &  6.34    &  $\ldots$ &  $\ldots$ &  137.40  &  6.52    &  $\ldots$ &  $\ldots$ &  168.00  &  6.81  																																																							  \\
  5877.657 & \ion{Ti}{1} &  3.32  &  -0.08  &  $\ldots$ &  $\ldots$ &  53.00   &  5.49    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$  & $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  12.00   &  5.74    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  14.90   &  5.10    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  33.20   &  5.45    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  55.50   &  5.80    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$																																																							  \\
  5978.541 & \ion{Ti}{1} &  1.87  &  -0.50  &  24.60   &  4.90    &  92.90   &  4.60    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  100.80   & 5.09    &  88.80   &  4.92    &  28.50   &  5.02    &  102.70  &  4.76    &  28.00   &  5.00    &  20.20   &  4.75    &  17.30   &  5.01    &  10.10   &  4.67    &  70.10   &  4.66    &  73.10   &  4.83    &  16.60   &  4.73    &  83.40   &  4.76    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  19.50   &  4.86    &  46.60   &  4.65    &  $\ldots$ &  $\ldots$ &  22.00   &  4.90    &  $\ldots$ &  $\ldots$ &  78.80   &  4.64    &  28.50   &  4.91    &  96.60   &  5.29    &  81.40   &  4.80    &  $\ldots$ &  $\ldots$ &  95.70   &  4.92  																																																							  \\
  5999.658 & \ion{Ti}{1} &  2.24  &  -1.48  &  $\ldots$ &  $\ldots$ &  49.20   &  5.41    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  75.30   &  5.56    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$  & $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  45.10   &  5.24    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  5.80    &  5.16    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  17.60   &  5.37    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  32.70   &  5.59    &  37.60   &  5.34    &  $\ldots$ &  $\ldots$ &  50.60   &  5.86    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$																																																							  \\
  6064.626 & \ion{Ti}{1} &  1.05  &  -1.94  &  11.20   &  5.10    &  96.80   &  5.01    &  99.20   &  5.04    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  122.40  &  5.13    &  103.80  &  4.60    &  $\ldots$ &  $\ldots$ &  $\ldots$  & $\ldots$ &  79.20   &  5.10    &  9.00    &  5.03    &  92.40   &  4.85    &  10.40   &  5.09    &  8.60    &  4.93    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  60.60   &  4.91    &  59.10   &  5.04    &  9.40    &  5.07    &  89.30   &  5.21    &  60.00   &  4.90    &  26.60   &  5.04    &  7.50    &  5.01    &  31.50   &  4.83    &  158.70  &  5.53    &  $\ldots$ &  $\ldots$ &  59.00   &  5.13    &  79.00   &  5.07    &  12.30   &  5.05    &  84.60   &  5.56    &  68.90   &  4.95    &  80.00   &  4.96    &  83.60   &  5.08  																																																							  \\
  6126.216 & \ion{Ti}{1} &  1.07  &  -1.43  &  25.10   &  5.04    &  106.40  &  4.64    &  132.90  &  5.12    &  10.80   &  5.16    &  8.70    &  4.82    &  146.00  &  5.09    &  137.50  &  4.53    &  $\ldots$ &  $\ldots$ &  116.90   & 5.24    &  99.90   &  4.99    &  26.00   &  5.09    &  122.20  &  4.88    &  20.70   &  4.95    &  25.90   &  5.01    &  18.80   &  5.23    &  9.60	 &  4.81    &  84.10   &  4.80    &  93.60   &  5.11    &  17.90   &  4.90    &  110.70  &  5.09    &  90.00   &  4.88    &  47.20   &  4.95    &  22.60   &  5.08    &  54.50   &  4.82    &  178.30  &  5.35    &  18.80   &  4.95    &  76.50   &  4.96    &  99.60   &  4.87    &  23.00   &  4.89    &  102.80  &  5.37    &  89.90   &  4.83    &  103.70  &  4.92    &  104.20  &  4.92  																																																							  \\
  6258.102 & \ion{Ti}{1} &  1.44  &  -0.35  &  55.40   &  4.91    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  39.40   &  5.13    &  24.90   &  4.62    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  42.60   &  5.03    &  $\ldots$  & $\ldots$ &  $\ldots$ &  $\ldots$ &  54.60   &  4.93    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  53.50   &  4.82    &  37.30   &  4.90    &  30.70   &  4.71    &  104.30  &  4.54    &  130.40  &  5.26    &  46.60   &  4.81    &  $\ldots$ &  $\ldots$ &  133.30  &  5.11    &  69.30   &  4.66    &  50.60   &  4.93    &  88.30   &  4.78    &  $\ldots$ &  $\ldots$ &  45.60   &  4.81    &  129.80  &  5.24    &  169.20  &  4.94    &  54.80   &  4.82    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  55.40   &  4.93  																																																							  \\
  6258.706 & \ion{Ti}{1} &  1.46  &  -0.24  &  74.60   &  5.18    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  39.50   &  5.04    &  34.20   &  4.72    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  57.60   &  5.19    &  $\ldots$  & $\ldots$ &  $\ldots$ &  $\ldots$ &  76.00   &  5.23    &  $\ldots$ &  $\ldots$ &  70.80   &  5.15    &  76.40   &  5.13    &  59.60   &  5.20    &  41.70   &  4.83    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  59.50   &  4.96    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  71.50   &  5.24    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  63.10   &  5.05    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  68.60   &  4.99    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$																																																							  \\
  6261.098 & \ion{Ti}{1} &  1.43  &  -0.48  &  49.10   &  4.92    &  194.90  &  4.84    &  $\ldots$ &  $\ldots$ &  26.90   &  5.01    &  23.90   &  4.71    &  $\ldots$ &  $\ldots$ &  194.50  &  4.86    &  38.60   &  5.08    &  $\ldots$  & $\ldots$ &  $\ldots$ &  $\ldots$ &  53.40   &  5.03    &  $\ldots$ &  $\ldots$ &  50.90   &  4.98    &  49.10   &  4.86    &  37.60   &  5.03    &  28.30   &  4.78    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  39.20   &  4.79    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  80.60   &  4.99    &  50.80   &  5.05    &  85.10   &  4.85    &  $\ldots$ &  $\ldots$ &  42.40   &  4.87    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  51.10   &  4.87    &  189.90  &  5.62    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$																																																							  \\
  6336.099 & \ion{Ti}{1} &  1.44  &  -1.74  &  $\ldots$ &  $\ldots$ &  73.20   &  4.97    &  76.20   &  4.98    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  88.20   &  4.86    &  67.50   &  4.50    &  $\ldots$ &  $\ldots$ &  57.60    & 5.03    &  48.80   &  4.88    &  $\ldots$ &  $\ldots$ &  68.50   &  4.77    &  3.70    &  4.77    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  36.80   &  4.79    &  38.10   &  4.96    &  $\ldots$ &  $\ldots$ &  54.50   &  4.94    &  $\ldots$ &  $\ldots$ &  14.00   &  4.90    &  $\ldots$ &  $\ldots$ &  21.80   &  4.82    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  35.50   &  4.94    &  61.70   &  5.04    &  $\ldots$ &  $\ldots$ &  59.00   &  5.29    &  38.90   &  4.73    &  54.40   &  4.83    &  $\ldots$ &  $\ldots$																																																							  \\
  6668.376 & \ion{Ti}{1} &  3.58  &   0.20  &  $\ldots$ &  $\ldots$ &  14.30   &  4.74    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$  & $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  30.30   &  5.00    &  $\ldots$ &  $\ldots$ &  4.80    &  4.99    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  6.50	 &  4.67    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  12.90   &  4.90    &  11.40   &  4.62    &  2.50    &  4.66    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  27.30   &  5.09    &  $\ldots$ &  $\ldots$																																																							  \\
  6743.122 & \ion{Ti}{1} &  0.90  &  -1.63  &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  139.60  &  5.04    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  153.70  &  4.99    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  108.10   & 4.94    &  101.80  &  4.89    &  17.00   &  4.85    &  123.20  &  4.72    &  17.70   &  4.86    &  17.80   &  4.79    &  $\ldots$ &  $\ldots$ &  6.40	 &  4.62    &  84.50   &  4.71    &  88.20   &  4.91    &  11.50   &  4.67    &  111.60  &  4.97    &  88.50   &  4.75    &  44.30   &  4.86    &  18.20   &  4.95    &  52.40   &  4.74    &  195.10  &  5.36    &  15.50   &  4.84    &  84.10   &  5.03    &  109.50  &  4.92    &  18.20   &  4.75    &  115.10  &  5.45    &  94.40   &  4.79    &  104.40  &  4.78    &  112.60  &  4.93  																																																							  \\
  7138.906 & \ion{Ti}{1} &  1.44  &  -1.70  &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$  & $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$																																																							  \\
  7357.727 & \ion{Ti}{1} &  1.44  &  -1.12  &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  149.50  &  4.70    &  $\ldots$ &  $\ldots$ &  $\ldots$  & $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$																																																							  \\
  6214.600 & \ion{Ti}{2} &  2.04  &  -3.46  &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  28.60   &  5.63    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$  & $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  14.00   &  5.13    &  19.40   &  5.37    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  9.80    &  5.70    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  21.20   &  5.41  																																																							  \\
  6491.561 & \ion{Ti}{2} &  2.06  &  -1.79  &  38.40   &  4.87    &  57.70   &  6.24    &  110.00  &  5.51    &  49.50   &  4.84    &  43.50   &  4.51    &  109.90  &  5.48    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$  & $\ldots$ &  $\ldots$ &  $\ldots$ &  44.50   &  4.92    &  81.50   &  4.73    &  58.40   &  5.10    &  40.10   &  4.89    &  58.10   &  5.03    &  37.70   &  4.72    &  82.20   &  4.91    &  85.50   &  5.03    &  46.10   &  4.77    &  97.90   &  5.38    &  83.70   &  4.95    &  60.30   &  5.01    &  45.20   &  4.98    &  37.30   &  4.82    &  $\ldots$ &  $\ldots$ &  39.80   &  4.87    &  54.80   &  5.31    &  23.30   &  5.06    &  46.60   &  4.97    &  54.70   &  5.72    &  77.30   &  4.98    &  84.90   &  5.13    &  114.00  &  5.49  																																																							  \\
  6513.045 & \ion{Ti}{2} &  4.00  &  -1.31  &  1.60    &  4.56    &  7.90    &  6.87    &  $\ldots$ &  $\ldots$ &  8.00	 &  5.02    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$  & $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  3.30    &  4.67    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  4.30    &  4.86    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$																																																							  \\
  6606.949 & \ion{Ti}{2} &  2.06  &  -2.79  &  12.70   &  5.19    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  9.50    &  4.65    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$  & $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  14.70   &  5.10    &  $\ldots$ &  $\ldots$ &  15.60   &  5.13    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  9.10    &  4.99    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  8.80    &  4.98    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  41.10   &  5.28    &  $\ldots$ &  $\ldots$																																																							  \\
  7355.438 & \ion{Ti}{2} &  2.59  &  -1.91  &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$  & $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$																																																							  \\
  7355.438 & \ion{Ti}{2} &  2.59  &  -1.91  &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$  & $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$																																																							  \\
  6330.100 & \ion{Cr}{1} &  0.94  &  -2.99  &  25.90   &  5.67    &  $\ldots$ &  $\ldots$ &  130.40  &  5.69    &  9.40	 &  5.72    &  7.80    &  5.38    &  148.20  &  5.76    &  137.80  &  5.12    &  20.80   &  5.94    &  107.50   & 5.68    &  102.80  &  5.65    &  22.30   &  5.62    &  101.00  &  5.11    &  19.70   &  5.53    &  32.30   &  5.76    &  17.60   &  5.82    &  9.80	 &  5.44    &  86.10   &  5.42    &  93.50   &  5.70    &  15.60   &  5.44    &  110.50  &  5.70    &  94.70   &  5.55    &  52.80   &  5.65    &  $\ldots$ &  $\ldots$ &  44.30   &  5.23    &  189.70  &  6.19    &  22.20   &  5.65    &  85.10   &  5.77    &  $\ldots$ &  $\ldots$ &  25.10   &  5.55    &  105.90  &  6.12    &  91.70   &  5.46    &  104.70  &  5.55    &  110.50  &  5.63  																																																							  \\
  6729.750 & \ion{Cr}{1} &  4.39  &  -0.66  &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  16.60   &  5.82    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  11.50   &  5.52    &  $\ldots$ &  $\ldots$ &  $\ldots$  & $\ldots$ &  9.80    &  5.65    &  $\ldots$ &  $\ldots$ &  5.40	 &  5.21    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  1.40	 &  5.42    &  6.30    &  5.48    &  9.70    &  5.74    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  1.90	 &  5.07    &  42.20   &  6.20    &  $\ldots$ &  $\ldots$ &  7.30    &  5.63    &  1.30	 &  4.82    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  8.00    &  5.56    &  11.80   &  5.69    &  $\ldots$ &  $\ldots$																																																							  \\
  6013.530 & \ion{Mn}{1} &  3.07  &  -0.25  &  86.60   &  5.62    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  45.70   &  5.07    &  178.60  &  5.96    &  159.70  &  5.09    &  $\ldots$ &  $\ldots$ &  154.30   & 5.91    &  143.50  &  5.78    &  73.50   &  5.40    &  132.30  &  5.26    &  61.20   &  5.19    &  88.10   &  5.56    &  82.80   &  5.79    &  $\ldots$ &  $\ldots$ &  138.10  &  5.72    &  137.90  &  5.80    &  62.50   &  5.24    &  163.50  &  6.06    &  136.00  &  5.60    &  107.10  &  5.64    &  $\ldots$ &  $\ldots$ &  89.10   &  5.09    &  187.50  &  6.17    &  76.80   &  5.51    &  140.00  &  5.62    &  148.70  &  5.46    &  78.30   &  5.41    &  176.80  &  5.96    &  139.80  &  5.74    &  154.20  &  5.91    &  156.80  &  5.85  																																																							  \\
  6016.670 & \ion{Mn}{1} &  3.08  &  -0.10  &  96.00   &  5.63    &  163.30  &  5.53    &  $\ldots$ &  $\ldots$ &  65.10   &  5.45    &  48.40   &  4.97    &  176.60  &  5.80    &  171.70  &  5.14    &  81.30   &  5.61    &  167.50   & 5.95    &  142.20  &  5.62    &  83.00   &  5.43    &  137.90  &  5.22    &  75.20   &  5.32    &  100.30  &  5.60    &  88.20   &  5.75    &  54.50   &  5.08    &  144.10  &  5.68    &  142.40  &  5.74    &  67.90   &  5.20    &  169.30  &  6.00    &  141.00  &  5.54    &  113.60  &  5.60    &  $\ldots$ &  $\ldots$ &  98.30   &  5.06    &  $\ldots$ &  $\ldots$ &  86.00   &  5.53    &  156.60  &  5.62    &  $\ldots$ &  $\ldots$ &  91.40   &  5.49    &  180.60  &  5.84    &  145.60  &  5.69    &  145.80  &  5.65    &  159.80  &  5.75  																																																							  \\
  6021.800 & \ion{Mn}{1} &  3.08  &   0.03  &  101.90  &  5.59    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  70.70   &  5.42    &  46.70   &  4.81    &  172.90  &  5.62    &  172.30  &  5.01    &  77.90   &  5.41    &  169.20   & 5.84    &  153.20  &  5.64    &  84.00   &  5.32    &  131.90  &  4.99    &  78.60   &  5.25    &  103.50  &  5.52    &  89.40   &  5.64    &  61.00   &  5.07    &  144.20  &  5.55    &  139.90  &  5.56    &  72.40   &  5.16    &  168.60  &  5.86    &  142.90  &  5.44    &  112.80  &  5.46    &  $\ldots$ &  $\ldots$ &  96.20   &  4.91    &  $\ldots$ &  $\ldots$ &  91.90   &  5.49    &  158.80  &  5.50    &  $\ldots$ &  $\ldots$ &  94.50   &  5.41    &  $\ldots$ &  $\ldots$ &  143.90  &  5.54    &  152.80  &  5.62    &  159.80  &  5.62  																																																							  \\
  5846.990 & \ion{Ni}{1} &  1.68  &  -3.21  &  $\ldots$ &  $\ldots$ &  51.80   &  6.33    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  115.70  &  6.47    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$  & $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  25.30   &  5.54    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  39.40   &  5.89    &  37.70   &  6.01    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$																																																							  \\
  6086.280 & \ion{Ni}{1} &  4.26  &  -0.51  &  42.20   &  6.24    &  38.10   &  6.71    &  82.70   &  6.50    &  $\ldots$ &  $\ldots$ &  24.90   &  5.99    &  81.90   &  6.51    &  67.90   &  5.71    &  42.00   &  6.39    &  78.50    & 6.49    &  68.90   &  6.32    &  40.70   &  6.21    &  53.30   &  5.78    &  35.50   &  6.10    &  42.40   &  6.21    &  43.10   &  6.40    &  26.10   &  6.01    &  66.70   &  6.17    &  72.40   &  6.31    &  34.50   &  6.08    &  $\ldots$ &  $\ldots$ &  67.80   &  6.17    &  55.90   &  6.27    &  $\ldots$ &  $\ldots$ &  28.40   &  5.73    &  $\ldots$ &  $\ldots$ &  42.90   &  6.28    &  45.30   &  6.18    &  $\ldots$ &  $\ldots$ &  37.80   &  6.10    &  56.10   &  6.63    &  67.30   &  6.26    &  68.50   &  6.30    &  80.40   &  6.39  																																																							  \\
  6175.370 & \ion{Ni}{1} &  4.09  &  -0.53  &  50.90   &  6.26    &  $\ldots$ &  $\ldots$ &  84.70   &  6.35    &  47.50   &  6.45    &  32.10   &  6.01    &  $\ldots$ &  $\ldots$ &  81.80   &  5.71    &  53.90   &  6.46    &  74.90    & 6.24    &  $\ldots$ &  $\ldots$ &  46.40   &  6.17    &  60.70   &  5.73    &  42.00   &  6.08    &  48.10   &  6.16    &  55.00   &  6.48    &  35.10   &  6.07    &  70.10   &  6.05    &  78.50   &  6.25    &  41.80   &  6.09    &  $\ldots$ &  $\ldots$ &  74.80   &  6.12    &  58.70   &  6.17    &  $\ldots$ &  $\ldots$ &  35.00   &  5.72    &  $\ldots$ &  $\ldots$ &  41.70   &  6.11    &  51.00   &  6.12    &  36.90   &  6.15    &  45.00   &  6.10    &  64.40   &  6.61    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  84.00   &  6.27  																																																							  \\
  6327.600 & \ion{Ni}{1} &  1.68  &  -3.23  &  37.10   &  6.33    &  81.10   &  6.81    &  $\ldots$ &  $\ldots$ &  16.90   &  6.34    &  16.10   &  6.06    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  26.40   &  6.42    &  $\ldots$  & $\ldots$ &  $\ldots$ &  $\ldots$ &  36.70   &  6.32    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  35.60   &  6.25    &  31.40   &  6.49    &  19.70   &  6.14    &  103.20  &  6.43    &  105.70  &  6.56    &  29.60   &  6.17    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  63.90   &  6.35    &  $\ldots$ &  $\ldots$ &  40.70   &  5.90    &  $\ldots$ &  $\ldots$ &  34.70   &  6.33    &  59.90   &  6.29    &  $\ldots$ &  $\ldots$ &  36.50   &  6.22    &  $\ldots$ &  $\ldots$ &  104.90  &  6.55    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$																																																							  \\
  6378.260 & \ion{Ni}{1} &  4.15  &  -1.00  &  31.30   &  6.39    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  20.40   &  6.41    &  17.60   &  6.17    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  28.00   &  6.49    &  $\ldots$  & $\ldots$ &  $\ldots$ &  $\ldots$ &  28.50   &  6.33    &  48.80   &  6.03    &  26.30   &  6.27    &  29.90   &  6.34    &  32.00   &  6.56    &  18.20   &  6.18    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  21.40   &  6.15    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  41.40   &  6.36    &  $\ldots$ &  $\ldots$ &  19.30   &  5.87    &  $\ldots$ &  $\ldots$ &  26.70   &  6.32    &  32.90   &  6.30    &  $\ldots$ &  $\ldots$ &  26.80   &  6.24    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  62.50   &  6.51    &  $\ldots$ &  $\ldots$																																																							  \\
  6414.590 & \ion{Ni}{1} &  4.15  &  -1.18  &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$  & $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$																																																							  \\
  6482.810 & \ion{Ni}{1} &  1.93  &  -2.97  &  $\ldots$ &  $\ldots$ &  74.80   &  6.78    &  136.60  &  6.94    &  28.70   &  6.59    &  27.30   &  6.32    &  142.60  &  6.96    &  117.20  &  5.73    &  31.80   &  6.50    &  111.80   & 6.69    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  100.80  &  6.09    &  32.90   &  6.20    &  39.00   &  6.30    &  42.50   &  6.66    &  $\ldots$ &  $\ldots$ &  95.50   &  6.31    &  102.80  &  6.53    &  $\ldots$ &  $\ldots$ &  115.20  &  6.74    &  $\ldots$ &  $\ldots$ &  59.90   &  6.28    &  $\ldots$ &  $\ldots$ &  39.60   &  5.89    &  $\ldots$ &  $\ldots$ &  37.50   &  6.37    &  59.10   &  6.29    &  $\ldots$ &  $\ldots$ &  38.00   &  6.23    &  $\ldots$ &  $\ldots$ &  98.20   &  6.45    &  106.60  &  6.59    &  $\ldots$ &  $\ldots$																																																							  \\
  6532.880 & \ion{Ni}{1} &  1.93  &  -3.47  &  $\ldots$ &  $\ldots$ &  34.50   &  6.56    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$  & $\ldots$ &  $\ldots$ &  $\ldots$ &  14.70   &  6.25    &  61.70   &  5.86    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  11.10   &  6.38    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  12.70   &  6.16    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  34.10   &  6.30    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  12.20   &  6.20    &  26.90   &  6.13    &  23.60   &  6.21    &  $\ldots$ &  $\ldots$ &  38.60   &  6.63    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$																																																							  \\
  6598.610 & \ion{Ni}{1} &  4.23  &  -1.02  &  29.50   &  6.44    &  96.00   &  7.93    &  $\ldots$ &  $\ldots$ &  22.60   &  6.54    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  23.00   &  6.46    &  $\ldots$  & $\ldots$ &  47.50   &  6.35    &  20.90   &  6.23    &  $\ldots$ &  $\ldots$ &  19.90   &  6.19    &  25.20   &  6.32    &  25.20   &  6.49    &  13.70   &  6.12    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  17.20   &  6.11    &  $\ldots$ &  $\ldots$ &  47.80   &  6.26    &  33.90   &  6.30    &  $\ldots$ &  $\ldots$ &  32.00   &  6.28    &  $\ldots$ &  $\ldots$ &  23.20   &  6.32    &  $\ldots$ &  $\ldots$ &  77.30   &  7.38    &  20.70   &  6.18    &  33.40   &  6.68    &  $\ldots$ &  $\ldots$ &  51.20   &  6.39    &  51.20   &  6.30  																																																							  \\
  6635.140 & \ion{Ni}{1} &  4.42  &  -0.82  &  21.90   &  6.24    &  16.30   &  6.72    &  67.50   &  6.71    &  15.70   &  6.31    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  21.40   &  6.39    &  60.90    & 6.63    &  45.40   &  6.33    &  16.80   &  6.09    &  36.70   &  5.94    &  19.40   &  6.15    &  23.10   &  6.25    &  24.70   &  6.45    &  13.80   &  6.09    &  48.30   &  6.28    &  52.40   &  6.40    &  16.50   &  6.07    &  63.70   &  6.66    &  $\ldots$ &  $\ldots$ &  31.40   &  6.24    &  $\ldots$ &  $\ldots$ &  13.80   &  5.79    &  $\ldots$ &  $\ldots$ &  21.60   &  6.25    &  19.20   &  6.07    &  $\ldots$ &  $\ldots$ &  18.80   &  6.10    &  29.70   &  6.59    &  50.60   &  6.40    &  47.60   &  6.35    &  59.20   &  6.47  																																																							  \\
  6643.640 & \ion{Ni}{1} &  1.68  &  -2.01  &  92.00   &  6.13    &  123.90  &  6.07    &  196.70  &  6.52    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  25.50   &  3.53    &  203.70  &  5.63    &  $\ldots$ &  $\ldots$ &  174.90   & 6.44    &  164.90  &  6.32    &  90.60   &  6.11    &  162.90  &  5.85    &  91.90   &  6.15    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  155.70  &  6.12    &  165.00  &  6.35    &  85.70   &  6.04    &  179.30  &  6.50    &  161.40  &  6.13    &  120.70  &  6.16    &  $\ldots$ &  $\ldots$ &  96.00   &  5.70    &  219.70  &  6.73    &  $\ldots$ &  $\ldots$ &  118.90  &  6.01    &  111.30  &  5.93    &  89.20   &  6.00    &  139.70  &  6.46    &  157.60  &  6.22    &  163.00  &  6.26    &  176.10  &  6.28  																																																							  \\
  6767.780 & \ion{Ni}{1} &  1.83  &  -1.89  &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  168.50  &  6.19    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  169.80  &  6.13    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$  & $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  81.30   &  5.51    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  106.20  &  5.88    &  105.00  &  5.92    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$																																																							  \\
  6772.320 & \ion{Ni}{1} &  3.66  &  -0.98  &  46.30   &  6.18    &  $\ldots$ &  $\ldots$ &  101.90  &  6.53    &  37.20   &  6.31    &  26.00   &  5.90    &  102.30  &  6.55    &  $\ldots$ &  $\ldots$ &  42.20   &  6.29    &  90.30    & 6.42    &  81.20   &  6.28    &  48.20   &  6.22    &  76.30   &  5.90    &  42.00   &  6.09    &  51.20   &  6.23    &  48.00   &  6.37    &  28.70   &  5.96    &  $\ldots$ &  $\ldots$ &  82.90   &  6.23    &  39.40   &  6.05    &  101.50  &  6.62    &  89.20   &  6.27    &  60.90   &  6.17    &  $\ldots$ &  $\ldots$ &  37.50   &  5.75    &  104.50  &  6.91    &  44.30   &  6.18    &  58.50   &  6.23    &  47.20   &  6.31    &  44.30   &  6.09    &  74.40   &  6.77    &  83.00   &  6.28    &  79.30   &  6.21    &  $\ldots$ &  $\ldots$																																																							  \\
  6842.040 & \ion{Ni}{1} &  3.66  &  -1.48  &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$  & $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$																																																							  \\
  5853.690 & \ion{Ba}{2} &  0.60  &  -1.00  &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  78.80   &  2.31    &  72.70   &  1.86    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  77.60   &  2.37    &  $\ldots$  & $\ldots$ &  $\ldots$ &  $\ldots$ &  68.50   &  2.25    &  115.70  &  1.78    &  64.20   &  2.08    &  78.50   &  2.45    &  83.50   &  2.45    &  72.10   &  2.27    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  67.30   &  2.06    &  $\ldots$ &  $\ldots$ &  149.40  &  2.72    &  81.80   &  2.17    &  $\ldots$ &  $\ldots$ &  42.60   &  1.55    &  $\ldots$ &  $\ldots$ &  66.70   &  2.29    &  72.00   &  2.19    &  69.20   &  2.32    &  $\ldots$ &  $\ldots$ &  73.10   &  2.63    &  109.70  &  2.20    &  121.10  &  2.43    &  $\ldots$ &  $\ldots$																																																							  \\
  6141.730 & \ion{Ba}{2} &  0.70  &  -0.07  &  133.80  &  2.53    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  127.10  &  2.36    &  125.70  &  2.02    &  204.20  &  2.39    &  $\ldots$ &  $\ldots$ &  121.40  &  2.30    &  178.20   & 2.41    &  $\ldots$ &  $\ldots$ &  111.90  &  2.18    &  158.80  &  1.67    &  108.80  &  2.11    &  147.30  &  2.55    &  130.40  &  2.45    &  121.70  &  2.30    &  175.30  &  2.24    &  $\ldots$ &  $\ldots$ &  120.40  &  2.23    &  177.30  &  2.40    &  203.30  &  2.47    &  140.10  &  2.29    &  $\ldots$ &  $\ldots$ &  102.70  &  1.80    &  $\ldots$ &  $\ldots$ &  123.70  &  2.40    &  150.70  &  2.37    &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  165.10  &  2.23    &  $\ldots$ &  $\ldots$ &  187.00  &  2.30  																																																							  \\
  6496.910 & \ion{Ba}{2} &  0.60  &  -0.41  &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$  & $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  6496.91 &  129.60  &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  6496.91 &  108.70  &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$																																																							  \\
\enddata
\label{alleqw}
\end{deluxetable}                              
 %linelist/stellar eqw
\begin{deluxetable}{l c c c c c c c c c c c} 
\rotate
\tablewidth{0 pt}
\tablecaption{Abundances}
\tablehead{
\multicolumn{1}{l}{HIP}    & 
\multicolumn{1}{c}{[Mg/H]}           &
\multicolumn{1}{c}{[Si/H]}            &
\multicolumn{1}{c}{[Ca/H]}           &
\multicolumn{1}{c}{[Ti/H]}            &
\multicolumn{1}{c}{[Ti2/H]}           &
\multicolumn{1}{c}{[Cr/H]}              &
\multicolumn{1}{c}{[Mn/H]}      &
\multicolumn{1}{c}{[Ni/H]}      &
\multicolumn{1}{c}{[Na/H]}      &
\multicolumn{1}{c}{[Al/H]}      &
\multicolumn{1}{c}{[Ba/H]}      \\
\multicolumn{1}{l}{}    & 
\multicolumn{1}{c}{}           &
\multicolumn{1}{c}{}            &
\multicolumn{1}{c}{}           &
\multicolumn{1}{c}{}            &
\multicolumn{1}{c}{}            &
\multicolumn{1}{c}{}           &
\multicolumn{1}{c}{}            &
\multicolumn{1}{c}{}           &
\multicolumn{1}{c}{}           &
\multicolumn{1}{c}{}            &
\multicolumn{1}{c}{}    }        
\startdata
102531  & 0.13   $\pm$ 0.08   & 0.16   $\pm$ 0.08 &  0.08 $\pm$ 0.06 & 0.07   $\pm$ 0.08  & 0.01   $\pm$ 0.08 &     -0.02  $\pm$ 0.09  & -0.14  $\pm$  0.05 & 0.05   $\pm$ 0.05 &  0.18   $\pm$ 0.03 &   0.07	$\pm$ 0.08     & -0.01  $\pm$ 0.13\\
103983  & -0.04  $\pm$ 0.09   & 0.02   $\pm$ 0.06 &  0.06 $\pm$ 0.08 & 0.03   $\pm$ 0.09  & -0.06  $\pm$ 0.26 &     -0.06  $\pm$ 0.11  & -0.25  $\pm$  0.17 & -0.02  $\pm$ 0.08 &  0.05   $\pm$ 0.05 &   -0.03  $\pm$ 0.06     & 0.10	$\pm$ 0.11\\
105341  & 0.00   $\pm$ 0.12   & $\ldots$          &  $\ldots$        & -0.17  $\pm$ 0.15  & $\ldots$          &     $\ldots$           & -0.20  $\pm$  0.12 & $\ldots$          &  $\ldots$          &   0.01	$\pm$ 0.19     &  $\ldots$	      \\
11033   & 0.24   $\pm$ 0.12   & 0.40   $\pm$ 0.13 &  0.13 $\pm$ 0.14 & 0.04   $\pm$ 0.17  & $\ldots$          &     -0.01  $\pm$ 0.10  & $\ldots$           & 0.23   $\pm$ 0.19 &  0.23   $\pm$ 0.18 &   0.25	$\pm$ 0.13     &  $\ldots$	      \\
112222  & 0.11   $\pm$ 0.11   & 0.04   $\pm$ 0.10 &  0.10 $\pm$ 0.08 & 0.06   $\pm$ 0.09  & -0.01  $\pm$ 0.12 &     -0.01  $\pm$ 0.13  & -0.25  $\pm$  0.09 & 0.05   $\pm$ 0.13 &  0.16   $\pm$ 0.12 &   -0.05  $\pm$ 0.09     & -0.07  $\pm$ 0.13\\
112447  & -0.21  $\pm$ 0.12   & -0.24  $\pm$ 0.17 &  0.17 $\pm$ 0.07 & -0.24  $\pm$ 0.15  & -0.41  $\pm$ 0.11 &     -0.35  $\pm$ 0.15  & -0.75  $\pm$  0.15 & -0.28  $\pm$ 0.14 &  -0.23  $\pm$ 0.11 &   0.17	$\pm$ 0.09     & -0.46  $\pm$ 0.12\\
113622  & 0.18   $\pm$ 0.13   & -0.01  $\pm$ 0.09 &  0.09 $\pm$ 0.14 & 0.04   $\pm$ 0.17  & $\ldots$          &     0.03   $\pm$ 0.19  & 0.03   $\pm$  0.20 & 0.22   $\pm$ 0.26 &  $\ldots$	     &   0.05	$\pm$ 0.22     & -0.04  $\pm$ 0.21    \\
114155  & $\ldots$            & $\ldots$          &  $\ldots$        & -0.51  $\pm$ 0.24  & $\ldots$          &     -0.61  $\pm$ 0.20  & -0.62  $\pm$  0.09 & -0.62  $\pm$ 0.14 &  -0.05  $\pm$ 0.08 &   -0.07  $\pm$ 0.11     &  $\ldots$	      \\
114924  & 0.17   $\pm$ 0.10   & 0.10   $\pm$ 0.06 &  0.06 $\pm$ 0.05 & 0.08   $\pm$ 0.13  & $\ldots$          &     0.21   $\pm$ 0.07  & -0.18  $\pm$  0.09 & 0.06   $\pm$ 0.06 &  0.20   $\pm$ 0.12 &   0.07	$\pm$ 0.06     & -0.07  $\pm$ 0.11    \\
12784   & 0.28   $\pm$ 0.12   & 0.04   $\pm$ 0.04 &  0.04 $\pm$ 0.15 & 0.18   $\pm$ 0.20  & $\ldots$          &     -0.02  $\pm$ 0.14  & 0.24   $\pm$  0.09 & 0.16   $\pm$ 0.22 &  0.18   $\pm$ 0.12 &   0.19	$\pm$ 0.07     & 0.01	$\pm$ 0.14    \\
13701   & 0.11   $\pm$ 0.09   & 0.07   $\pm$ 0.12 &  0.12 $\pm$ 0.12 & -0.01  $\pm$ 0.11  & -0.11  $\pm$ 0.08 &     -0.11  $\pm$ 0.05  & -0.02  $\pm$  0.11 & -0.04  $\pm$ 0.10 &  -0.05  $\pm$ 0.12 &   0.07	$\pm$ 0.12     &  $\ldots$	  \\
14501   & 0.06   $\pm$ 0.11   & -0.13  $\pm$ 0.15 &  $\ldots$        & 0.01   $\pm$ 0.10  & -0.05  $\pm$ 0.11 &     -0.11  $\pm$ 0.11  & -0.31  $\pm$  0.07 & -0.12  $\pm$ 0.08 &  -0.01  $\pm$ 0.09 &   0.14	$\pm$ 0.14     & -0.19  $\pm$ 0.12\\
17792   & -0.12  $\pm$ 0.08   & -0.28  $\pm$ 0.16 &  0.16 $\pm$ 0.12 & -0.15  $\pm$ 0.11  & -0.24  $\pm$ 0.10 &     -0.60  $\pm$ 0.05  & -0.54  $\pm$  0.11 & -0.44  $\pm$ 0.14 &  $\ldots$	     &   -0.12  $\pm$ 0.04     & -0.59  $\pm$ 0.11\\
23852   & 0.03   $\pm$ 0.08   & -0.04  $\pm$ 0.03 &  0.03 $\pm$ 0.10 & -0.03  $\pm$ 0.08  & 0.11   $\pm$ 0.05 &     -0.20  $\pm$ 0.08  & -0.44  $\pm$  0.09 & -0.19  $\pm$ 0.06 &  -0.21  $\pm$ 0.03 &   -0.01  $\pm$ 0.07     & -0.31  $\pm$ 0.08\\
29525   & -0.05  $\pm$ 0.07   & -0.06  $\pm$ 0.06 &  0.06 $\pm$ 0.07 & -0.06  $\pm$ 0.08  & -0.08  $\pm$ 0.07 &     0.03   $\pm$ 0.07  & -0.14  $\pm$  0.05 & -0.09  $\pm$ 0.04 &  -0.10  $\pm$ 0.04 &   -0.12  $\pm$ 0.03     & 0.10	$\pm$ 0.05\\
29843   & 0.13   $\pm$ 0.07   & 0.12   $\pm$ 0.04 &  0.04 $\pm$ 0.08 & 0.03   $\pm$ 0.09  & 0.09   $\pm$ 0.06 &     0.09   $\pm$ 0.09  & 0.03   $\pm$  0.07 & 0.11   $\pm$ 0.09 &  0.16   $\pm$ 0.06 &   0.09	$\pm$ 0.08     & 0.05	$\pm$ 0.14\\
33671   & -0.13  $\pm$ 0.08   & -0.17  $\pm$ 0.04 &  0.04 $\pm$ 0.08 & -0.18  $\pm$ 0.08  & -0.25  $\pm$ 0.14 &     -0.33  $\pm$ 0.07  & -0.61  $\pm$  0.08 & -0.27  $\pm$ 0.12 &  -0.25  $\pm$ 0.05 &   -0.32  $\pm$ 0.08     & -0.12  $\pm$ 0.07\\
34440   & 0.09   $\pm$ 0.08   & 0.01   $\pm$ 0.08 &  0.08 $\pm$ 0.12 & -0.20  $\pm$ 0.09  & -0.06  $\pm$ 0.14 &     -0.31  $\pm$ 0.05  & -0.05  $\pm$  0.08 & -0.11  $\pm$ 0.08 &  -0.02  $\pm$ 0.04 &   -0.02  $\pm$ 0.04     & -0.19  $\pm$ 0.15\\
3455    & 0.17   $\pm$ 0.20   & -0.13  $\pm$ 0.14 &  0.14 $\pm$ 0.10 & 0.00   $\pm$ 0.09  & -0.06  $\pm$ 0.17 &     -0.04  $\pm$ 0.20  & 0.00   $\pm$  0.09 & 0.04   $\pm$ 0.09 &  0.20   $\pm$ 0.20 &   0.07	$\pm$ 0.07     &  $\ldots$	  \\
3559    & -0.10  $\pm$ 0.07   & -0.16  $\pm$ 0.03 &  0.03 $\pm$ 0.07 & -0.12  $\pm$ 0.09  & -0.18  $\pm$ 0.07 &     -0.29  $\pm$ 0.07  & -0.50  $\pm$  0.04 & -0.24  $\pm$ 0.09 &  -0.29  $\pm$ 0.06 &   -0.18  $\pm$ 0.04     & -0.29  $\pm$ 0.05\\
36732   & 0.30   $\pm$ 0.11   & 0.06   $\pm$ 0.21 &  0.21 $\pm$ 0.10 & -0.02  $\pm$ 0.24  & $\ldots$          &     -0.03  $\pm$ 0.15  & 0.28   $\pm$  0.11 & 0.29   $\pm$ 0.10 &  0.24   $\pm$ 0.13 &   0.16	$\pm$ 0.17     & -0.03  $\pm$ 0.17   \\
3992    & -0.01  $\pm$ 0.10   & -0.07  $\pm$ 0.13 &  0.13 $\pm$ 0.11 & -0.15  $\pm$ 0.15  & -0.02  $\pm$ 0.11 &     -0.18  $\pm$ 0.12  & -0.17  $\pm$  0.08 & -0.11  $\pm$ 0.09 &  0.07   $\pm$ 0.08 &   0.11	$\pm$ 0.15     & 0.04	$\pm$ 0.14\\
40023   & -0.01  $\pm$ 0.07   & 0.02   $\pm$ 0.09 &  0.09 $\pm$ 0.12 & 0.00   $\pm$ 0.13  & 0.04   $\pm$ 0.08 &     -0.08  $\pm$ 0.08  & -0.13  $\pm$  0.07 & -0.10  $\pm$ 0.07 &  0.00   $\pm$ 0.05 &   -0.01  $\pm$ 0.15     & -0.17  $\pm$ 0.08\\
41484   & 0.04   $\pm$ 0.07   & 0.04   $\pm$ 0.02 &  0.02 $\pm$ 0.05 & 0.05   $\pm$ 0.06  & -0.01  $\pm$ 0.04 &    $\ldots$            & 0.00   $\pm$  0.06 & 0.00   $\pm$ 0.05 &  0.05   $\pm$ 0.04 &   0.01	$\pm$ 0.04     & 0.08	$\pm$ 0.06\\
42499   & -0.14  $\pm$ 0.13   & -0.37  $\pm$ 0.08 &  0.08 $\pm$ 0.14 & -0.26  $\pm$ 0.06  & -0.15  $\pm$ 0.12 &     -0.61  $\pm$ 0.03  & -0.72  $\pm$  0.06 & -0.77  $\pm$ 0.11 &  -0.42  $\pm$ 0.14 &   -0.32  $\pm$ 0.08     &  $\ldots$	  \\
4346    & 0.30   $\pm$ 0.15   & 0.80   $\pm$ 0.20 &  0.20 $\pm$ 0.14 & 0.43   $\pm$ 0.22  & $\ldots$          &     0.44   $\pm$ 0.11  & 0.45   $\pm$  0.14 & 0.54   $\pm$ 0.23 &  0.36   $\pm$ 0.16 &   0.40	$\pm$ 0.08     &  $\ldots$	      \\
43557   & -0.08  $\pm$ 0.06   & -0.05  $\pm$ 0.05 &  0.05 $\pm$ 0.08 & -0.03  $\pm$ 0.10  & -0.07  $\pm$ 0.09 &     -0.08  $\pm$ 0.07  & -0.19  $\pm$  0.06 & -0.10  $\pm$ 0.06 &  -0.07  $\pm$ 0.04 &   -0.04  $\pm$ 0.03     & -0.03  $\pm$ 0.09\\
45617   & -0.17  $\pm$ 0.10   & -0.28  $\pm$ 0.10 &  0.10 $\pm$ 0.16 & -0.13  $\pm$ 0.22  & $\ldots$          &     -0.13  $\pm$ 0.10  & -0.17  $\pm$  0.07 & -0.24  $\pm$ 0.09 &  -0.09  $\pm$ 0.11 &   -0.13  $\pm$ 0.04     & -0.25  $\pm$ 0.19    \\
5027    & -0.23  $\pm$ 0.10   & -0.20  $\pm$ 0.20 &  0.20 $\pm$ 0.18 & -0.06  $\pm$ 0.17  & 0.09   $\pm$ 0.17 &    $\ldots$            & -0.26  $\pm$  0.11 & -0.18  $\pm$ 0.07 &  -0.41  $\pm$ 0.14 &   -0.25  $\pm$ 0.09     & -0.05  $\pm$ 0.13\\
50505   & -0.06  $\pm$ 0.08   & -0.16  $\pm$ 0.04 &  0.04 $\pm$ 0.08 & -0.07  $\pm$ 0.09  & 0.00   $\pm$ 0.09 &     -0.18  $\pm$ 0.09  & -0.26  $\pm$  0.07 & -0.21  $\pm$ 0.10 &  -0.16  $\pm$ 0.03 &   -0.12  $\pm$ 0.04     & -0.26  $\pm$ 0.07\\
5286    & 0.27   $\pm$ 0.10   & 0.25   $\pm$ 0.11 &  0.11 $\pm$ 0.19 & 0.27   $\pm$ 0.15  & 0.37   $\pm$ 0.00 &     0.39   $\pm$ 0.19  & 0.18   $\pm$  0.11 & 0.31   $\pm$ 0.10 &  0.26   $\pm$ 0.12 &   0.19	$\pm$ 0.17     &  $\ldots$	  \\
53229   & -0.04  $\pm$ 0.09   & -0.01  $\pm$ 0.20 &  0.20 $\pm$ 0.07 & -0.15  $\pm$ 0.10  & -0.03  $\pm$ 0.08 &     -0.28  $\pm$ 0.10  & -0.11  $\pm$  0.13 &  0.01  $\pm$ 0.18 &  0.07   $\pm$ 0.08 &   0.03	$\pm$ 0.09     &  $\ldots$	  \\
53465   & 0.13   $\pm$ 0.11   & 0.00   $\pm$ 0.19 &  0.19 $\pm$ 0.22 & -0.10  $\pm$ 0.22  & 0.22   $\pm$ 0.09 &     -0.14  $\pm$ 0.09  & -0.05  $\pm$  0.19 & 0.01   $\pm$ 0.13 &  -0.01  $\pm$ 0.14 &   0.12	$\pm$ 0.05     & 0.06	$\pm$ 0.13\\
6732    & 0.10   $\pm$ 0.10   & -0.10  $\pm$ 0.14 &  0.14 $\pm$ 0.13 & -0.01  $\pm$ 0.12  & $\ldots$          &     -0.10  $\pm$ 0.12  & 0.04   $\pm$  0.10 & 0.03   $\pm$ 0.13 &  0.02   $\pm$ 0.10 &   0.14	$\pm$ 0.07     & -0.13  $\pm$ 0.11    \\
\enddata
\label{abundances}
\end{deluxetable}
 %abundances (all but oxygen and lithium)
\begin{deluxetable}{l c c}
\tablewidth{0 pt}
\tablecaption{Sample Abundance Sensitivity for [Fe/H]}
\tablehead{
\multicolumn{1}{l}{Star}    & 
\multicolumn{1}{c}{Parameter}           &
\multicolumn{1}{c}{Abundance Sensitivity} \\
\multicolumn{1}{l}{}    & 
\multicolumn{1}{c}{}           &
\multicolumn{1}{c}{ } 
}
\startdata
HIP3455 & $\Delta$T = $\pm$150             & $\mp$0.02\\
        & $\Delta$log \emph{g} = $\pm$0.12 & $\mp$0.01\\
        & $\Delta\zeta$ = $\pm$0.60        & $\pm$0.02\\
	& $\Delta<$[Fe/H]$>$               & $\pm$0.01\\
	& Total Uncertainty in [Fe/H]      & $\pm$0.03\\
\hline
HIP3559 & $\Delta$T = $\pm$150             & $\mp$0.03\\
        & $\Delta$log \emph{g} = $\pm$0.12 & $\mp$0.00\\
        & $\Delta\zeta$ = $\pm$0.60        & $\pm$0.01\\
	& $\Delta<$[Fe/H]$>$               & $\pm$0.01\\
	& Total Uncertainty in [Fe/H]      & $\pm$0.03\\
\hline
HIP103983 & $\Delta$T = $\pm$150           & $\mp$0.04\\
        & $\Delta$log \emph{g} = $\pm$0.12 & $\mp$0.02\\
        & $\Delta\zeta$ = $\pm$0.60        & $\pm$0.01\\
	& $\Delta<$[Fe/H]$>$               & $\pm$0.01\\
	& Total Uncertainty in [Fe/H]      & $\pm$0.05\\
\enddata
\label{errors}
\end{deluxetable}
 %abundance sensitivity
\begin{deluxetable}{l c c c c c c c c c c}
\rotate
\tablewidth{0 pt}
\tablecaption{Oxygen Abundances}
\tablehead{
\multicolumn{1}{l}{HIP}& 
\multicolumn{1}{c}{EW$_{7771}$}&
\multicolumn{1}{c}{EW$_{7774}$}&
\multicolumn{1}{c}{EW$_{7775}$} &
\multicolumn{1}{c}{LTE [O/H]$_{7771}$}           &
\multicolumn{1}{c}{LTE [O/H]$_{7774}$}           &
\multicolumn{1}{c}{LTE [O/H]$_{7775}$}           &
\multicolumn{1}{c}{[O/H]$_{6300}$}&
\multicolumn{1}{c}{NLTE [O/H]$_{7771}$}           &
\multicolumn{1}{c}{NLTE [O/H]$_{7774}$}           &
\multicolumn{1}{c}{NLTE [O/H]$_{7775}$} \\
\multicolumn{1}{l}{}& 
\multicolumn{1}{c}{m{\AA}}&
\multicolumn{1}{c}{m{\AA}}&
\multicolumn{1}{c}{m{\AA}}&
\multicolumn{1}{c}{}           &
\multicolumn{1}{c}{}           &
\multicolumn{1}{c}{} 	       &	
\multicolumn{1}{c}{} 	       &	
\multicolumn{1}{c}{}           &
\multicolumn{1}{c}{}           &
\multicolumn{1}{c}{} }
\startdata
102531  & 157.7   & 139.7   & 114.0   &  0.48	$\pm$ 0.04  & 0.44   $\pm$ 0.04  & 0.33   $\pm$ 0.05 & 0.18  $\pm$ 0.07 & 0.11    $\pm$ 0.04  &  0.13	$\pm$ 0.04  &0.10   $\pm$ 0.05 \\
103983  &  67.8   &  60.8   &  48.0   &  -0.03  $\pm$ 0.09  & 0.00   $\pm$ 0.09  & 0.01   $\pm$ 0.11 & $\ldots$ 	& 0.00    $\pm$ 0.09  &  0.01	$\pm$ 0.09  &0.02   $\pm$ 0.11 \\
11033   &  23.0   &  37.8   &  27.1   &  -0.06  $\pm$ 0.14  & 0.62   $\pm$ 0.15  & 0.48   $\pm$ 0.14 & 0.19  $\pm$ 0.14 & -0.03   $\pm$ 0.14  &  0.63	$\pm$ 0.15  &0.48   $\pm$ 0.14 \\
112222  & 129.8   & 117.5   & 101.0   &  0.16	$\pm$ 0.09  & 0.18   $\pm$ 0.09  & 0.17   $\pm$ 0.14 & $\ldots$ 	& -0.05   $\pm$ 0.09  &  -0.02  $\pm$ 0.09  &0.00   $\pm$ 0.14 \\
112447  & 109.1   &  96.3   &  76.6   &  0.01	$\pm$ 0.09  & 0.01   $\pm$ 0.09  & -0.06  $\pm$ 0.11 & $\ldots$ 	& -0.02   $\pm$ 0.09  &  -0.14  $\pm$ 0.09  &-0.07  $\pm$ 0.11 \\
113622  &  19.5   &  45.4   &  26.5   &  0.15	$\pm$ 0.28  & 1.06   $\pm$ 0.28  & 0.69   $\pm$ 0.29 & 0.04  $\pm$ 0.15 & 0.18    $\pm$ 0.28  &  1.00	$\pm$ 0.28  &0.68   $\pm$ 0.29 \\
114155  &  44.2   &  52.0   &  35.3   &  0.39	$\pm$ 0.37  & 0.75   $\pm$ 0.37  & 0.53   $\pm$ 0.18 & -0.59 $\pm$ 0.11 & 0.32    $\pm$ 0.37  &  0.65	$\pm$ 0.37  &0.47   $\pm$ 0.18 \\
114924  & 109.2   &  97.6   &  78.2   &  0.11	$\pm$ 0.03  & 0.14   $\pm$ 0.03  & 0.08   $\pm$ 0.04 & $\ldots$ 	& 0.03    $\pm$ 0.03  &  0.07	$\pm$ 0.03  &0.03   $\pm$ 0.04 \\
12784   &  31.4   &  36.5   &  29.9   &  0.02	$\pm$ 0.10  & 0.35   $\pm$ 0.10  & 0.35   $\pm$ 0.10 & 0.04  $\pm$ 0.10 & 0.05    $\pm$ 0.10  &  0.36	$\pm$ 0.10  &0.36   $\pm$ 0.10 \\
13701   &  36.3   &  34.8   &  27.9   &  0.24	$\pm$ 0.06  & 0.37   $\pm$ 0.06  & 0.35   $\pm$ 0.06 & 0.03  $\pm$ 0.04 & 0.26    $\pm$ 0.06  &  0.39	$\pm$ 0.06  &0.36   $\pm$ 0.06 \\
14501   &  75.0   &  71.9   &  55.8   &  0.06	$\pm$ 0.07  & 0.16   $\pm$ 0.07  & 0.11   $\pm$ 0.07 & $\ldots$ 	& 0.05    $\pm$ 0.07  &  0.14	$\pm$ 0.07  &0.10   $\pm$ 0.07 \\
17792   &  22.9   &  21.7   &  18.2   &  -0.03  $\pm$ 0.15  & 0.09   $\pm$ 0.15  & 0.15   $\pm$ 0.15 & 0.15  $\pm$ 0.10 & -0.01   $\pm$ 0.15  &  0.11	$\pm$ 0.15  &0.16   $\pm$ 0.15 \\
23852   &  80.8   &  66.3   &  55.4   &  0.09	$\pm$ 0.05  & 0.04   $\pm$ 0.05  & 0.06   $\pm$ 0.07 & -0.01 $\pm$ 0.10 & 0.05    $\pm$ 0.05  &  0.01	$\pm$ 0.05  &0.03   $\pm$ 0.07 \\
29525   &  66.8   &  59.8   &  47.4   &  0.01	$\pm$ 0.04  & 0.07   $\pm$ 0.04  & 0.06   $\pm$ 0.04 & $\ldots$ 	& 0.04    $\pm$ 0.04  &  0.10	$\pm$ 0.04  &0.10   $\pm$ 0.04 \\
29843   & 121.8   & 104.1   &  85.2   &  0.27	$\pm$ 0.06  & 0.22   $\pm$ 0.06  & 0.17   $\pm$ 0.06 & $\ldots$ 	& 0.11    $\pm$ 0.06  &  0.10	$\pm$ 0.06  &0.07   $\pm$ 0.06 \\
33671   &  86.7   &  78.8   &  62.6   &  -0.05  $\pm$ 0.05  & 0.01   $\pm$ 0.05  & -0.02  $\pm$ 0.05 & $\ldots$ 	& -0.08   $\pm$ 0.05  &  -0.02  $\pm$ 0.05  &-0.04  $\pm$ 0.05 \\
34440   &  36.7   &  40.3   &  31.4   &  -0.09  $\pm$ 0.08  & 0.18   $\pm$ 0.14  & 0.13   $\pm$ 0.11 & -0.04 $\pm$ 0.09 & -0.12   $\pm$ 0.08  &  0.13	$\pm$ 0.14  &0.09   $\pm$ 0.11 \\
3455    &  45.4   &  44.1   &  34.7   &  0.01	$\pm$ 0.08  & 0.14   $\pm$ 0.08  & 0.10   $\pm$ 0.08 & -0.01 $\pm$ 0.05 & -0.04   $\pm$ 0.08  &  0.08	$\pm$ 0.08  &0.05   $\pm$ 0.08 \\
3559    &  77.1   &  66.8   &  56.1   &  -0.04  $\pm$ 0.04  & -0.03  $\pm$ 0.04  & 0.00   $\pm$ 0.04 & 0.16  $\pm$ 0.03 & -0.09   $\pm$ 0.04  &  -0.07  $\pm$ 0.04  &-0.04  $\pm$ 0.04 \\
36732   &  33.9   &  47.6   &  34.6   &  0.06	$\pm$ 0.21  & 0.61   $\pm$ 0.20  & 0.46   $\pm$ 0.22 & 0.08  $\pm$ 0.12 & 0.07    $\pm$ 0.21  &  0.60	$\pm$ 0.20  &0.45   $\pm$ 0.22 \\
3992    &  39.3   &  46.5   &  37.6   &  0.02	$\pm$ 0.13  & 0.38   $\pm$ 0.13  & 0.35   $\pm$ 0.12 & 0.05  $\pm$ 0.06 & -0.01   $\pm$ 0.13  &  0.32	$\pm$ 0.13  &0.30   $\pm$ 0.12 \\
40023   &  50.8   &  48.7   &  36.2   &  0.00	$\pm$ 0.05  & 0.13   $\pm$ 0.05  & 0.06   $\pm$ 0.04 & -0.14 $\pm$ 0.05 & 0.00    $\pm$ 0.05  &  0.12	$\pm$ 0.05  &0.06   $\pm$ 0.04 \\
42499   &  21.2   &  17.7   &  13.5   &  -0.18  $\pm$ 0.05  & -0.16  $\pm$ 0.05  & -0.13  $\pm$ 0.05 & $\ldots$ 	& -0.09   $\pm$ 0.05  &  -0.08  $\pm$ 0.05  &-0.06  $\pm$ 0.05 \\
4346    & $\ldots$&$\ldots$ &$\ldots$ &  $\ldots$	    & $\ldots$  	 &  $\ldots$	     & -0.10 $\pm$ 0.16 & $\ldots$	      &  $\ldots$	    & $\ldots$         \\  
43557   &  72.4   &  62.9   &  47.3   &  -0.01  $\pm$ 0.05  & 0.01   $\pm$ 0.05  & -0.05  $\pm$ 0.06 & $\ldots$ 	& 0.00    $\pm$ 0.05  &  0.01	$\pm$ 0.05  &-0.04  $\pm$ 0.06 \\
45617   &  11.8   &  14.3   &	8.9   &  -0.26  $\pm$ 0.08  & -0.06  $\pm$ 0.09  & -0.17  $\pm$ 0.08 & $\ldots$ 	& -0.17   $\pm$ 0.08  &  0.02	$\pm$ 0.09  &-0.10  $\pm$ 0.08 \\
5286    &  16.6   &  18.0   &  13.0   &  0.27	$\pm$ 0.23  & 0.50   $\pm$ 0.23  & 0.46   $\pm$ 0.23 & $\ldots$ 	& 0.38    $\pm$ 0.23  &  0.60	$\pm$ 0.23  &0.55   $\pm$ 0.23 \\
53229   &  28.2   &  39.3   &  26.4   &  -0.11  $\pm$ 0.14  & 0.40   $\pm$ 0.15  & 0.17   $\pm$ 0.13 & -0.10 $\pm$ 0.12 & -0.08   $\pm$ 0.14  &  0.41	$\pm$ 0.15  &0.18   $\pm$ 0.13 \\
53465   &  22.5   &  30.8   &  23.5   &  -0.19  $\pm$ 0.32  & 0.29   $\pm$ 0.33  & 0.23   $\pm$ 0.33 & 0.22  $\pm$ 0.15 & -0.15   $\pm$ 0.32  &  0.31	$\pm$ 0.33  &0.24   $\pm$ 0.33 \\
6732    &  37.9   &  42.3   &  34.4   &  0.12	$\pm$ 0.09  & 0.41   $\pm$ 0.09  & 0.40   $\pm$ 0.11 & 0.01  $\pm$ 0.01 & 0.12    $\pm$ 0.09  &  0.41	$\pm$ 0.09  &0.39   $\pm$ 0.11 \\
\enddata
\label{oxygen}
\end{deluxetable}
 %all oxygen results
\begin{deluxetable}{l c}
\tablewidth{0 pt}
\tablecaption{Lithium}
\tablehead{
\multicolumn{1}{l}{HIP}    & 
\multicolumn{1}{c}{LogN(Li)}          \\
\multicolumn{1}{c}{}    & 
\multicolumn{1}{c}{}          \\}
\startdata
3559    & 2.45        $\pm$ 0.03 \\
5027    & $\le$ -0.20            \\
5286    & $\le$ 0.70             \\
14501   & $\le$ 0.30             \\
23852   & 2.00        $\pm$ 0.04 \\
29525   & 2.03        $\pm$ 0.02 \\
29843   & $\le$ 1.60             \\
33671   & 2.61        $\pm$ 0.05 \\
41484   & 1.93        $\pm$ 0.04 \\
42499   & $\le$ 1.09             \\
43557   & $\le$ 1.50             \\
45617   & $\le$ 0.60             \\
50505   & $\le$ 0.50             \\  			 
102531  & 1.90        $\pm$ 0.07 \\
103983  & 1.90        $\pm$ 0.07 \\
105341  & $\le$ -0.25            \\
112447  & 2.30        $\pm$ 0.07 \\
114924  & 2.75        $\pm$ 0.06 \\
112222  & $\le$ 1.22             \\
\enddata
\label{lithium_table}
\end{deluxetable}
 %lithium
\begin{deluxetable}{l c c}
\tablewidth{0 pt}
\tablecaption{Membership Status}
\tablehead{
\multicolumn{1}{l}{HIP}    & 
\multicolumn{1}{c}{T$_{spec}$}     &
\multicolumn{1}{c}{ [Fe/H]}           \\
\multicolumn{1}{c}{}                      &
\multicolumn{1}{c}{K       }       &
\multicolumn{1}{c}{}
}\startdata
UNLIKELY &                &                    \\
3559     & 5800 $\pm$  38 &   -0.18 $\pm$ 0.03 \\ 
4346*    & 3820 $\pm$ 200 &    0.24 $\pm$ 0.18 \\
5027**   & 4398 $\pm$  79 &   -0.08 $\pm$ 0.17 \\
5286     & 4683 $\pm$  74 &    0.29 $\pm$ 0.07 \\
11033    & 4510 $\pm$  69 &    0.12 $\pm$ 0.04 \\
17792    & 4416 $\pm$  32 &   -0.52 $\pm$ 0.06 \\
23852    & 5778 $\pm$  38 &   -0.14 $\pm$ 0.06 \\
29843    & 6130 $\pm$  60 &    0.12 $\pm$ 0.08 \\
33671    & 6040 $\pm$  55 &   -0.21 $\pm$ 0.04 \\
42499    & 4994 $\pm$  32 &   -0.56 $\pm$ 0.10 \\
45617    & 4855 $\pm$  55 &   -0.12 $\pm$ 0.02 \\
50505    & 5655 $\pm$  41 &   -0.14 $\pm$ 0.03 \\
103983   & 5750 $\pm$  56 &    0.02 $\pm$ 0.05 \\
112447   & 6095 $\pm$ 100 &   -0.34 $\pm$ 0.08 \\
114155*  & 4348 $\pm$  75 &   -0.58 $\pm$ 0.07 \\
\hline
\\
\hline
POSSIBLE &                &                    \\
3992     & 4772 $\pm$  53 &   -0.15 $\pm$ 0.04 \\ 
12784    & 4701 $\pm$  54 &    0.09 $\pm$ 0.13 \\
34440    & 4757 $\pm$  39 &   -0.15 $\pm$ 0.04 \\
36732    & 4667 $\pm$  62 &    0.10 $\pm$ 0.06 \\
41484    & 5855 $\pm$  39 &    0.08 $\pm$ 0.03 \\
53229    & 4690 $\pm$  34 &   -0.10 $\pm$ 0.15 \\
105341*  & 4005 $\pm$  88 &   -0.05 $\pm$ 0.19 \\
114924   & 6179 $\pm$  40 &    0.06 $\pm$ 0.03 \\
\hline
\\
\hline
PROBABLE &                &                    \\
3455     & 4860 $\pm$  35 &    0.00 $\pm$ 0.03 \\
6732     & 4665 $\pm$  42 &   -0.03 $\pm$ 0.04 \\
13701    & 4675 $\pm$  30 &   -0.03 $\pm$ 0.03 \\
14501    & 5785 $\pm$  57 &   -0.08 $\pm$ 0.04 \\
29525    & 5710 $\pm$  31 &   -0.03 $\pm$ 0.03 \\
40023    & 5290 $\pm$  37 &   -0.05 $\pm$ 0.03 \\
43557    & 5816 $\pm$  42 &   -0.03 $\pm$ 0.04 \\
53465    & 4570 $\pm$  65 &   -0.08 $\pm$ 0.07 \\
102531   & 6238 $\pm$  59 &    0.07 $\pm$ 0.04 \\
112222   & 6369 $\pm$ 100 &    0.04 $\pm$ 0.07 \\
113622   & 4295 $\pm$  86 &    0.00 $\pm$ 0.08 \\
\enddata
\label{membership}
\end{deluxetable}
 %membership
\begin{deluxetable}{l c c c c}
\tablewidth{0 pt}
\tablecaption{Group Abundances}\label{group}
\tablehead{
\multicolumn{1}{l}{Element}    & 
\multicolumn{1}{c}{[X/H]}     &
\multicolumn{1}{c}{${\chi_{\nu}^2}_{all}$}     &
\multicolumn{1}{c}{${\chi_{\nu}^2}_{group}$}     &
\multicolumn{1}{c}{${\chi_{\nu}^2}_{probable}$}\\
\multicolumn{1}{c}{}                      &
\multicolumn{1}{c}{}                      &
\multicolumn{1}{c}{}                      &
\multicolumn{1}{c}{}                      &
\multicolumn{1}{c}{}
}
\startdata
Al/H   & -0.01 $\pm$ 0.01 & 4.71      & 2.46   & 2.96 \\ 
Ba/H   &  0.00 $\pm$ 0.02 & 3.82      & 1.12   & 1.60 \\
Ca/H   &  0.09 $\pm$ 0.02 & 0.42      & 0.45   & 0.13 \\
Cr/H   & -0.10 $\pm$ 0.02 & 12.54     & 2.78   & 0.43 \\
Fe/H   & -0.01 $\pm$ 0.01 & 10.40     & 2.77   & 1.06 \\
Mg/H   &  0.04 $\pm$ 0.02 & 2.12      & 1.60   & 1.11 \\
Mn/H   & -0.11 $\pm$ 0.02 & 10.39     & 2.67   & 1.59 \\
Na/H   &  0.02 $\pm$ 0.01 & 7.46      & 4.70   & 4.97 \\
Ni/H   & -0.03 $\pm$ 0.02 & 4.09      & 1.92   & 1.31 \\
Si/H   &  0.02 $\pm$ 0.02 & 4.82      & 0.77   & 0.84 \\
Ti/H   & -0.01 $\pm$ 0.02 & 1.46      & 0.67   & 0.21 \\
Ti2/H  & -0.01 $\pm$ 0.02 & 2.72      & 0.77   & 1.28 \\
\enddata
\label{group}
\end{deluxetable}
